AKARI Mission Program: Excavating Mass Loss History in Extended Dust Shells of Evolved Stars (MLHES) I. Far-IR Photometry

We performed a far-IR imaging survey of the circumstellar dust shells of 144 evolved stars as a mission programme of the AKARI infrared astronomical satellite using the Far-Infrared Surveyor (FIS) instrument. With this survey, we deliver far-IR surface brightness distributions of roughly 10' x 40' or 10' x 20' areas of the sky around the target evolved stars in the four FIS bands at 65, 90, 140, and 160 microns. Our objectives are to characterize the far-IR surface brightness distributions of the cold dust component in the circumstellar dust shells, from which we derive the amount of cold dust grains as low as 20 K and empirically establish the history of the early mass loss history. In this first installment of the series, we introduce the project and its aims, describe the observations, data reduction, and surface brightness correction process, and present the entire data set along with the results of integrated photometry measurements (i.e., the central source and circumstellar dust shell altogether). We find that (1) far-IR emission is detected from all but one object at the spatial resolution about 30" - 50" in the corresponding bands, (2) roughly 60 - 70 % of the target sources show some extension, (3) previously unresolved nearby objects in the far-IR are now resolved around 28 target sources, (4) the results of photometry measurements are reasonable with respect to the entries in the AKARI/FIS Bright Source Catalogue, despite the fact that the targets are assumed to be point-sources when catalogue flux densities were computed, and (5) an IR two-color diagram would place the target sources in a roughly linear distribution that may correlate with the age of the circumstellar dust shell and can potentially be used to identify which targets are more extended than others.

==> (inline-0) <==
\begin{longtable}{llllccccccc}
%\begin{longtable}{p{2.2cm}p{1.7cm}p{1.6cm}p{1.7cm}p{0.6cm}p{1.2cm}p{1.9cm}p{1cm}p{1cm}p{1.4cm}p{1cm}}
%\begin{longtable}{*{11}{l}}
\caption{Target List and Observation Log}\label{tab:targets}
\hline
Target Name\footnotemark[a] & 
Alt.\,Name & 
RA(J2000) & 
DEC(J2000) & 
Type\footnotemark[b] & 
Var.\footnotemark[c] & 
Sp.\,Type & 
Obs.\ Date  &
Obs.\ Time & 
OBSID &
AOTPARAM\footnotemark[d]\\
\hline
\endfirsthead
\hline
Target Name\footnotemark[a] & 
Alt.\,Name & 
RA(J2000) & 
DEC(J2000) & 
Type\footnotemark[b] & 
Var.\footnotemark[c] & 
Sp.\,Type & 
Obs.\ Date  &
Obs.\ Time & 
OBSID &
AOTPARAM\footnotemark[d]\\
\hline
\endhead
\hline
\endfoot
\multicolumn{11}{l}{\parbox{6in}{%
a: IRAS catalog names, unless not observed by IRAS.
The leading ``R'' before the coordinate designation indicates that the entry is taken from the IRAS Point Source Reject Catalog \citep{IRASReject}, while ``F'' indicates RAS Faint Source Catalog \citep{IRASFaint}.\\
b: Simbad Object Type: 
AB$\ast$ (AGB star), 
C$\ast$ (carbon star),
LP$\ast$ (long period variable),
Mi$\ast$ (Mira),
No$\ast$ (nova), 
OH$\ast$ (OH/IR star), 
pA$\ast$ (post-AGB star),
PN (planetary nebula),
RC$\ast$ (R CrB star),
S$\ast$ (S star),
s$\ast$r (supergiant star),
Sy$\ast$ (symbiotic star),
and
SNI (type I supernova).
``?'' indicates that the type identification is tentative (i.e., a candidate).\\
c: Variability Type: 
``:'' indicates that the type identification is tentative (i.e., a candidate).\\
d: Parameters for the FIS01 AOT \citep{kawada2007}: (reset interval [s]);(scan speed [arcsec\,s$^{-1}$]);(shift size [arcsec]).}}\\
\endlastfoot
IRAS 00042$+$4248 	&	KU And                 & 00:06:52.752 & $+$43:05:02.25 & Mi$\ast$ & M & M10              & 7/14/07 & 19:41:45 & 1711042-001 & 1.0;15;70 \\
IRAS 00102$+$7214  & NGC 40                    & 00:13:01.01014 & $+$72:31:19.0944 & PN  & $\cdots$ & [WC8]            & 8/15/07 & 17:39:45 & 1711293-001 & 1.0;15;70 \\
IRAS 00128$-$3219  & S Scl                  & 00:15:22.26580 & $-$32:02:42.9899 & Mi$\ast$ & M & M7/8IIIe         & 6/10/07 & 18:50:25 & 1711091-001 & 1.0;15;70 \\
IRAS 00245$-$0652  & UY Cet                 & 00:27:06.4494 & $-$06:36:16.871 & AB$\ast$ & SRB & M7               & 6/25/07 & 21:42:22 & 1711023-001 & 1.0;15;70 \\
IRAS 00248$+$3518  & AQ And                 & 00:27:31.68373 & $+$35:35:14.5034 & C$\ast$  & SR & C                & 7/14/07 & 21:23:34 & 1711226-001 & 1.0;15;70 \\
IRAS 00254$-$3317  & $\eta$ Scl                 & 00:27:55.69870 & $-$33:00:25.7977 & LP$\ast$ & LB & M2/3III          & 6/12/07 & 13:56:21 & 1711122-001 & 2.0;8;70 \\
IRAS 01037$+$1219  & IRC $+$10011                & 01:06:25.984 & $+$12:35:53.05 & OH$\ast$ & M & M8               & 7/12/07 & 14:47:50 & 1711040-001 & 0.5;15;70 \\
IRAS 01144$+$6658  & RAFGL 190                 & 01:17:51.378 & $+$67:13:53.34 & C$\ast$  & M & $\cdots$ & 8/15/07 & 21:00:53 & 1711305-001 & 1.0;15;70 \\
IRAS 01246$-$3248  & R Scl                  & 01:26:58.09492 & $-$32:32:35.4374 & C$\ast$  & SRB & C6,4             & 6/27/07 & 21:54:36 & 1711031-001 & 1.0;15;70 \\
IRAS 01556$+$4511  & V370 And               & 01:58:44.32868 & $+$45:26:06.8989 & AB$\ast$ & LB: & M8               & 2/3/07 & 15:12:20 & 1710035-001 & 1.0;15;70 \\
IRAS 02143$+$4404  & W And                  & 02:17:32.96107 & $+$44:18:17.7691 & S$\ast$  & M & S7-8/1e-M7Se     & 8/11/07 & 1:02:08 & 1711106-001 & 1.0;15;70 \\
IRAS 02168$-$0312  & $o$ Cet                 & 02:19:20.79210 & $-$02:58:39.4956 & Mi$\ast$ & M & M5-9IIIe+DA      & 1/21/07 & 14:09:46 & 1710026-001 & 0.5;15;70 \\
IRAS 02302$+$4525  & UX And                 & 02:33:28.803 & $+$45:39:15.78 & LP$\ast$ & SRB & M6IIIv           & 8/14/07 & 18:35:21 & 1711078-001 & 1.0;15;70 \\
IRAS 02427$-$5430  & W Hor                  & 02:44:14.7520 & $-$54:18:04.108 & LP$\ast$ & SRB & M5/7             & 12/25/06 & 8:16:41 & 1710055-001 & 1.0;15;70 \\
IRAS 02464$-$5915  & X Hor                  & 02:47:44.947 & $-$59:03:04.22 & Mi$\ast$ & SRA & M6/8             & 6/16/07 & 15:52:50 & 1711168-001 & 2.0;8;70 \\
IRAS 02522$-$5005  & R Hor                  & 02:53:52.77206 & $-$49:53:22.7408 & Mi$\ast$ & M & M5-7e            & 1/2/07 & 4:55:25 & 1710130-001 & 1.0;15;70 \\
IRAS 03019$+$3838  & $\rho$ Per                 & 03:05:10.59385 & $+$38:50:24.9943 & LP$\ast$ & SRB & M4+IIIa          & 8/18/07 & 13:50:37 & 1711602-001 & 1.0;15;70 \\
IRAS 03062$+$6107  & IC 289                    & 03:10:19.30 & $+$61:19:01.0 & PN  & $\cdots$ & $\cdots$ & 2/23/07 & 13:40:20 & 1710142-001 & 1.0;15;70 \\
IRAS 03112$-$5730  & TW Hor                 & 03:12:33.15984 & $-$57:19:17.5790 & C$\ast$  & SRB & C7,2             & 6/28/07 & 21:15:25 & 1711084-001 & 1.0;15;70 \\
IRAS 03172$-$2156  & $\tau^{04}$ Eri               & 03:19:31.00224 & $-$21:45:28.3049 & LP$\ast$ & LB & M3III-IIIaCa-1   & 8/2/07 & 20:00:29 & 1711002-001 & 2.0;8;70 \\
GK Per & Nova Per 1901 & 03:31:12.012 & $+$43:54:15.48 &
No$\ast$ & $\cdots$ & Be+K2sdI$\ast$ & 8/24/07 & 17:26:27 & 1711603-001   & 1.0;15;240 \\
IRAS 03374$+$6229  & U Cam                  & 03:41:48.17393 & $+$62:38:54.3906 & C$\ast$  & SRB & C5,4\_MS4         & 2/27/07 & 23:37:53 & 1710123-001 & 1.0;15;70 \\
IRAS 03463$-$0710  & BR Eri                 & 03:48:47.52714 & $-$07:00:53.9463 & LP$\ast$ & SRB & M5V              & 8/15/07 & 23:02:13 & 1711012-001 & 1.0;15;70 \\
IRAS 04020$-$1551  & V Eri                  & 04:04:18.79987 & $-$15:43:30.5145 & AB$\ast$ & SRC & M7+II:           & 8/18/07 & 2:29:36 & 1711010-001 & 1.0;15;70 \\
IRAS 04330$-$6307  & R Ret                  & 04:33:32.83035 & $-$63:01:45.0103 & Mi$\ast$ & M & M6.5e            & 6/30/07 & 23:02:14 & 1711173-001 & 2.0;8;70 \\
IRAS 04361$-$6210  & P Dor                   & 04:36:45.59127 & $-$62:04:37.7974 & AB$\ast$ & SRB & M8III:e          & 1/4/07 & 4:49:35 & 1710014-001 & 0.5;15;70 \\
IRAS 04387$-$3819  & R Cae                  & 04:40:30.08596 & $-$38:14:06.9557 & Mi$\ast$ & M & M6e              & 2/16/07 & 10:41:18 & 1710063-001 & 1.0;15;70 \\
IRAS 04459$+$6804  & ST Cam                 & 04:51:13.34776 & $+$68:10:07.6182 & C$\ast$  & SRB & C5,4\_MS2         & 3/11/07 & 18:46:44 & 1710307-001 & 1.0;15;70 \\
IRAS 04573$-$1452  & R Lep                  & 04:59:36.34904 & $-$14:48:22.5309 & C$\ast$  & M & C7,6e            & 3/2/07 & 7:33:40 & 1710031-001 & 1.0;15;70 \\
IRAS 05071$-$6327  & WZ Dor                 & 05:07:34.02861 & $-$63:23:58.8365 & LP$\ast$ & SRB & M3III            & 7/14/07 & 23:34:21 & 1711136-001 & 2.0;8;70 \\
IRAS 05096$-$4834  & S Pic                  & 05:10:57.24760 & $-$48:30:25.4481 & Mi$\ast$ & M & M7e              & 2/22/07 & 9:00:37 & 1710064-001 & 1.0;15;70 \\
IRAS 05251$-$1244  & IC 418                    & 05:27:28.2037 & $-$12:41:50.265 & PN  & NL: & O7fp             & 3/10/07 & 9:17:22 & 1710310-001 & 0.5;15;70 \\
IRAS 05411$-$8625  & R Oct                  & 05:26:06.19562 & $-$86:23:17.7741 & Mi$\ast$ & M & M5.5e            & 3/22/07 & 23:58:43 & 1710315-001 & 1.0;15;70 \\
IRAS 05418$-$4628  & W Pic                  & 05:43:13.8307 & $-$46:27:13.828 & C$\ast$  & LB & C-J5\_C2\_6\_j7\_MS3 & 9/13/06 & 19:22:48 & 1710005-001 & 2.0;15;70 \\
IRAS 05524$+$0723  & $\alpha$ Ori                 & 05:55:10.30536 & $+$07:24:25.4304 & s$\ast$r & SRC & M1-M2Ia-Iab      & 9/21/06 & 22:09:50 & 1710038-001 & 0.5;15;70 \\
IRAS 05528$+$2010  & U Ori                  & 05:55:49.16994 & $+$20:10:30.6872 & Mi$\ast$ & M & M6-9.5e          & 3/19/07 & 10:21:32 & 1710317-001 & 1.0;15;70 \\
IRAS 06176$-$1036  & HD 44179                  & 06:19:58.21855 & $-$10:38:14.7061 & pA$\ast$ & OH/IR/R: & B9Ib/II          & 9/28/06 & 21:11:37 & 1710044-001 & 0.5;15;70 \\
IRAS 07059$-$5818  & AC Car                 & 07:06:47.96915 & $-$58:22:51.4909 & LP$\ast$ & SRB & M6+III:          & 5/13/07 & 13:26:40 & 1711159-001 & 1.0;15;70 \\
IRAS 07245$+$4605  & Y Lyn                  & 07:28:11.61802 & $+$45:59:26.2366 & S$\ast$  & SRC & M6S              & 4/6/07 & 10:43:09 & 1710314-001 & 1.0;15;70 \\
IRAS 08349$-$5945  & KK Car                 & 08:36:01.288 & $-$59:56:26.77 & Mi$\ast$ & M & M3pev            & 12/18/06 & 18:53:23 & 1710025-001 & 1.0;15;70 \\
IRAS 09200$-$5805  & NGC 2867                  & 09:21:25.38 & $-$58:18:40.9 & PN  & $\cdots$ & [WO2]            & 6/25/07 & 0:38:34 & 1711304-001 & 1.0;15;70 \\
IRAS 09429$-$2148  & IW Hya                 & 09:45:15.24 & $-$22:01:45.3 & OH$\ast$ & OH/IR/M: & M8/9             & 5/28/07 & 9:53:22 & 1711045-001 & 1.0;15;70 \\
IRAS 09452$+$1330  & IRC $+$10216                & 09:47:57.406 & $+$13:16:43.56 & C$\ast$  & M & C9,5e            & 5/15/07 & 15:30:42 & 1711241-001 & 0.5;15;70 \\
Y Hya            & CGCS 2641                  & 09:51:03.7179 & $-$23:01:02.351 & C$\ast$  & SRB & C5,4             & 12/1/06 & 23:03:05 & 1710196-001 & 1.0;15;70 \\
IRAS 10223$-$1823  & NGC 3242                  & 10:24:46.107 & $-$18:38:32.64 & PN  & $\cdots$ & $\cdots$ & 12/7/06 & 19:37:50 & 1710069-001 & 1.0;15;70 \\
IRAS 10323$-$4611  & CGCS 6386 & 10:34:30.98 & $-$46:27:29.1 & C$\ast$  & OH/IR/B & $\cdots$ & 12/26/06 & 18:43:15 & 1710042-001 & 1.0;15;70 \\
IRAS 10329$-$3918  & U Ant                  & 10:35:12.85153 & $-$39:33:45.3180 & C$\ast$  & LB & C5,3             & 12/21/06 & 16:15:12 & 1710002-001 & 1.0;15;70 \\
IRAS 10350$-$1307  & U Hya                  & 10:37:33.27295 & $-$13:23:04.3529 & C$\ast$  & SRB & C6,3\_MS2         & 6/7/07 & 10:13:48 & 1711504-001 & 1.0;15;70 \\
IRAS 10416$+$6740  & VY UMa                 & 10:45:04.03151 & $+$67:24:40.9887 & C$\ast$  & LB & C6,3             & 10/31/06 & 7:30:20 & 1710003-001 & 1.0;15;70 \\
IRAS 10580$-$1803  & R Crt                  & 11:00:33.85289 & $-$18:19:29.5802 & AB$\ast$ & SRB & M7/8III          & 6/15/07 & 10:27:44 & 1711080-001 & 1.0;15;70 \\
IRAS 11119$+$5517  & NGC 3587 & 11:14:47.701 & $+$55:01:08.72 & PN  & $\cdots$ & $\cdots$ & 5/13/07 & 7:23:14 & 1711114-001 & 1.0;15;70 \\
IRAS 11125$+$7524  & CS Dra                 & 11:15:55.9033 & $+$75:08:34.564 & LP$\ast$ & LB & M5               & 10/24/06 & 8:27:49 & 1710045-001 & 1.0;15;70 \\
IRAS 11251$+$4527  & ST UMa                 & 11:27:50.37920 & $+$45:11:06.7628 & LP$\ast$ & SRB & M4III            & 5/22/07 & 16:41:13 & 1711144-001 & 1.0;15;70 \\
IRAS 11385$-$5517  & HD 101584                 & 11:40:58.8052 & $-$55:34:25.814 & pA$\ast$ & $\cdots$ & B8/9I/IIe        & 7/19/07 & 9:53:16 & 1711275-001 & 0.5;15;70 \\
IRAS 11461$-$3542  & V919 Cen & 11:48:39.22340 & $-$35:59:12.9055 & AB$\ast$ & SRB: & M7III            & 7/6/07 & 2:00:27 & 1711366-001 & 1.0;15;70 \\
IRAS 11538$+$5808  & Z UMa                  & 11:56:30.22478 & $+$57:52:17.6495 & LP$\ast$ & SRB & M5IIIv           & 5/17/07 & 10:49:21 & 1711073-001 & 1.0;15;70 \\
IRAS 12380$+$5607  & Y UMa                  & 12:40:21.27880 & $+$55:50:47.6091 & AB$\ast$ & SRB & M7II-III:        & 11/28/06 & 10:17:27 & 1710013-001 & 1.0;15;70 \\
IRAS 12427$+$4542  & Y CVn               & 12:45:07.82766 & $+$45:26:24.9249 & C$\ast$  & SRB & C5,4J            & 12/9/06 & 11:00:21 & 1710015-001 & 1.0;15;70 \\
IRAS 12526$+$4728  & TU CVn & 12:54:56.52122 & $+$47:11:48.2021 & LP$\ast$ & SRB & M5-III-IIIa      & 6/9/07 & 10:36:06 & 1711147-001 & 2.0;8;70 \\
IRAS 12544$+$6615  & RY Dra                 & 12:56:25.91249 & $+$65:59:39.8086 & C$\ast$  & SRB: & C4,5J\_MS5        & 11/17/06 & 9:36:18 & 1710017-001 & 1.0;15;70 \\
IRAS 13001$+$0527  & RT Vir & 13:02:37.98140 & $+$05:11:08.3825 & AB$\ast$ & SRB & M8III            & 7/4/07 & 15:24:06 & 1711025-001 & 1.0;15;70 \\
IRAS 13172$+$4547  & V CVn & 13:19:27.76567 & $+$45:31:37.6651 & Mi$\ast$ & SRA & M4-M6e           & 6/15/07 & 15:45:43 & 1711165-001 & 2.0;8;70 \\
IRAS F13370$-$3123 & Z Cen & 13:39:55.90 & $-$31:38:31 & SNI & $\cdots$ & $\cdots$ & 7/5/07 & 16:51:14 & 1711285-001 & 1.0;15;70 \\
IRAS 13462$-$2807  & W Hya                  & 13:49:01.99810 & $-$28:22:03.4881 & Mi$\ast$ & SRA & M7.5-9e          & 7/28/07 & 16:13:25 & 1711236-001 & 0.5;15;70 \\
IRAS 13468$+$3947  & R CVn & 13:48:57.04306 & $+$39:32:33.1687 & Mi$\ast$ & M & M6.5-9e          & 6/27/07 & 14:29:21 & 1711178-001 & 2.0;8;70 \\
IRAS 14003$-$7633  & $\theta$ Aps                 & 14:05:19.87784 & $-$76:47:48.3204 & LP$\ast$ & SRB & M6.5III:         & 2/28/07 & 18:44:45 & 1710010-001 & 1.0;15;70 \\
IRAS 14162$+$6701  & U UMi                  & 14:17:19.90173 & $+$66:47:39.2153 & Mi$\ast$ & M & M6-8e            & 5/23/07 & 19:20:26 & 1711188-001 & 1.0;15;70 \\
IRAS 14219$+$2555  & RX Boo                 & 14:24:11.62662 & $+$25:42:13.4091 & AB$\ast$ & SRB & M7.5-M8          & 1/14/07 & 12:25:29 & 1710009-001 & 1.0;15;70 \\
IRAS 14277$+$3904  & V Boo                  & 14:29:45.26599 & $+$38:51:40.6600 & LP$\ast$ & SRA & M5+-6.5e         & 7/9/07 & 3:19:56 & 1711167-001 & 2.0;8;70 \\
IRAS 14567$+$6607  & RR UMi                 & 14:57:35.00729 & $+$65:55:56.8569 & LP$\ast$ & SRB & M4.5III          & 5/30/07 & 12:05:08 & 1711070-001 & 1.0;15;70 \\
IRAS 14591$-$4438  & CGCS 6570 & 15:02:32.189 & $-$44:50:07.96 & OH$\ast$ & OH/IR/B & $\cdots$ & 2/15/07 & 19:21:24 & 1710043-001 & 1.0;15;70 \\
IRAS 15094$-$6953  & X TrA                  & 15:14:19.17535 & $-$70:04:46.1052 & C$\ast$  & LB & C5,5             & 2/28/07 & 20:21:49 & 1710004-001 & 1.0;15;70 \\
IRAS 15255$+$1944  & WX Ser                 & 15:27:47.043 & $+$19:33:51.71 & Mi$\ast$ & M & M8.5             & 8/6/07 & 11:03:34 & 1711041-001 & 1.0;15;70 \\
IRAS 15396$+$3842  & RR CrB                 & 15:41:26.22899 & $+$38:33:26.5958 & LP$\ast$ & SRB & M3               & 7/30/07 & 11:39:59 & 1711151-001 & 2.0;8;70 \\
IRAS 15465$+$2818  & R CrB                  & 15:48:34.4147 & $+$28:09:24.295 & RC$\ast$ & RCB & G0Iep            & 2/4/07 & 14:50:59 & 1710033-001 & 1.0;15;70 \\
IRAS 15477$+$3943  & V CrB                  & 15:49:31.3120 & $+$39:34:17.890 & C$\ast$  & M & C6,2e\_MS3        & 8/1/07 & 0:09:12 & 1711107-001 & 2.0;8;70 \\
IRAS 15492$+$4837  & ST Her                 & 15:50:46.62569 & $+$48:28:58.8508 & S$\ast$  & SRB & M6S-M7SIII:      & 1/20/07 & 20:33:24 & 1710008-001 & 1.0;15;70 \\
IRAS 16011$+$4722  & X Her                  & 16:02:39.17325 & $+$47:14:25.2806 & AB$\ast$ & SRB & M6III            & 1/26/07 & 15:35:09 & 1710007-001 & 1.0;15;70 \\
IRAS 16164$+$5952  & AT Dra                 & 16:17:15.34668 & $+$59:45:18.0832 & LP$\ast$ & LB & M4III            & 7/7/07 & 21:37:00 & 1711003-001 & 2.0;8;70 \\
IRAS 16255$+$2801  & Abell 39 & 16:27:33.71 & $+$27:54:33.5 & PN  & PN & DAO.70           & 8/20/07 & 15:05:25 & 1711221-001 & 2.0;8;70 \\
IRAS 16306$+$7223  & R UMi                  & 16:29:57.89762 & $+$72:16:49.1681 & LP$\ast$ & SRB & M7III:e          & 11/4/06 & 7:17:31 & 1710053-001 & 1.0;15;70 \\
IRAS 16418$+$5459  & S Dra                  & 16:42:55.87831 & $+$54:54:13.6149 & AB$\ast$ & SRB & M6III            & 1/30/07 & 22:09:43 & 1710011-001 & 1.0;15;70 \\
IRAS 16457$+$4219  & V636 Her               & 16:47:19.74712 & $+$42:14:20.0990 & LP$\ast$ & LB & M4.5III          & 8/20/07 & 11:50:30 & 1711126-001 & 2.0;8;70 \\
IRAS 16473$+$5753  & AH Dra                 & 16:48:16.63223 & $+$57:48:49.3534 & LP$\ast$ & SRB & M5               & 7/28/07 & 11:40:56 & 1711161-001 & 2.0;8;70 \\
IRAS 17028$-$1004  & M 2-9                  & 17:05:37.952 & $-$10:08:34.58 & PN  & $\cdots$ & Be               & 9/9/06 & 10:10:21 & 1710070-001 & 0.5;15;70 \\
IRAS 17081$+$6422  & TV Dra                 & 17:08:24.50463 & $+$64:19:08.7446 & AB$\ast$ & LB & MS               & 7/1/07 & 23:05:28 & 1711063-001 & 1.0;15;70 \\
IRAS 17119$+$0859  & IRC $+$10322                & 17:14:19.393 & $+$08:56:02.60 & AB$\ast$ & OH/IR/SR: & M9-10            & 3/7/07 & 19:12:58 & 1710041-001 & 1.0;15;70 \\
IRAS 17389$-$5742  & V Pav & 17:43:18.94034 & $-$57:43:26.2886 & C$\ast$  & SRB & C6,4             & 3/18/07 & 20:27:22 & 1710312-001 & 1.0;15;70 \\
IRAS 17584$+$6638A & NGC 6543                  & 17:58:33.423 & $+$66:37:59.52 & PN  & $\cdots$ & [WC]             & 10/2/06 & 5:37:25 & 1710066-001 & 0.5;15;70 \\
IRAS 18216$+$6419  & DS Dra & 18:21:57.2365 & $+$64:20:36.226 & PN & $\cdots$ & PG1159 & 5/8/07 & 16:36:24 & 1711215-001 & 1.0;15;70 \\
IRAS 18517$+$3257  & NGC 6720 & 18:53:35.079 & $+$33:01:45.03 & PN  & $\cdots$ & DA(O?)           & 4/9/07 & 20:20:18 & 1710319-001 & 1.0;15;70 \\
IRAS 18527$+$3650  & $\delta^{02}$ Lyr               & 18:54:30.28335 & $+$36:53:55.0133 & LP$\ast$ & SRC: & M4II             & 4/12/07 & 17:53:06 & 1710318-001 & 1.0;15;70 \\
IRAS 18537$+$4352  & 13 Lyr                  & 18:55:20.10223 & $+$43:56:45.9315 & LP$\ast$ & SRB & M5III            & 4/14/07 & 17:53:13 & 1710344-001 & 1.0;15;70 \\
IRAS 19143$-$5032  & V Tel                  & 19:18:14.609 & $-$50:26:48.37 & LP$\ast$ & SRB & M6/8             & 10/7/06 & 7:24:45 & 1710051-001 & 1.0;15;70 \\
IRAS 19233$+$7627  & UX Dra                 & 19:21:35.51795 & $+$76:33:34.5443 & C$\ast$  & SRA: & C7,3             & 2/22/07 & 16:19:06 & 1710016-001 & 1.0;15;70 \\
IRAS 19314$-$1629  & AQ Sgr                 & 19:34:18.99465 & $-$16:22:27.0363 & C$\ast$  & SRB & C7,4             & 10/16/06 & 6:29:15 & 1710018-001 & 1.0;15;70 \\
IRAS 19354$+$5005  & R Cyg                  & 19:36:49.381 & $+$50:11:59.46 & S$\ast$  & M & S4-8/6e          & 11/10/06 & 10:20:17 & 1710030-001 & 1.0;15;70 \\
IRAS 19390$+$3229  & TT Cyg                 & 19:40:57.0158 & $+$32:37:05.757 & C$\ast$  & SRB & C4,4             & 4/26/07 & 19:49:26 & 1710322-001 & 1.0;15;70 \\
IRAS 19409$+$5520  & V Cyg              & 19:42:04.1472 & $+$55:27:47.599 & LP$\ast$ & LB & M5III            & 5/20/07 & 10:19:28 & 1711128-001 & 1.0;15;70 \\
IRAS 19434$+$5024  & NGC 6826                  & 19:44:48.1501 & $+$50:31:30.264 & PN  & E/SD: & O6fp             & 11/13/06 & 17:43:16 & 1710143-001 & 0.5;15;70 \\
IRAS 19510$-$5919  & S Pav                 & 19:55:13.96727 & $-$59:11:44.3384 & Mi$\ast$ & SRA & M8III            & 10/11/06 & 7:15:16 & 1710059-001 & 1.0;15;70 \\
IRAS 19574$+$2234  & NGC 6853 & 19:59:36.379 & $+$22:43:15.75 & PN  & $\cdots$ & DAO.6            & 4/28/07 & 18:15:22 & 1710327-001 & 1.0;15;240 \\
IRAS 19575$-$5930  & NU Pav                & 20:01:44.74540 & $-$59:22:33.2177 & LP$\ast$ & SRB & M6III            & 10/12/06 & 6:23:52 & 1710049-001 & 1.0;15;70 \\
IRAS 20038$-$2722  & V Sgr              & 20:06:55.24418 & $-$27:13:29.7616 & AB$\ast$ & LB & M7/8III          & 10/21/06 & 10:26:12 & 1710046-001 & 1.0;15;70 \\
IRAS 20075$-$6005  & X Pav            & 20:11:45.86402 & $-$59:56:12.8172 & AB$\ast$ & SRB & M8III            & 10/13/06 & 7:11:35 & 1710056-001 & 1.0;15;70 \\
IRAS 20088$+$4618  & NGC 6884                  & 20:10:23.66 & $+$46:27:39.8 & PN  & $\cdots$ & $\cdots$ & 5/17/07 & 2:50:26 & 1711329-001 & 1.0;15;70 \\
IRAS 20120$-$4433  & RZ Sgr                 & 20:15:28.4049 & $-$44:24:37.480 & S$\ast$  & SRB & S4,4ep           & 10/19/06 & 8:45:19 & 1710057-001 & 1.0;15;70 \\
IRAS 20141$-$2128  & RT Cap                 & 20:17:06.52984 & $-$21:19:04.4818 & C$\ast$  & SRB & C6,4             & 4/21/07 & 19:09:03 & 1710320-001 & 1.0;15;70 \\
IRAS 20248$-$2825  & T Mic                  & 20:27:55.18840 & $-$28:15:39.8035 & AB$\ast$ & SRB & M7/8III          & 4/22/07 & 20:01:54 & 1710316-001 & 1.0;15;70 \\
IRAS 20396$+$4757  & V Cyg                  & 20:41:18.2687 & $+$48:08:28.822 & C$\ast$  & M & C7,4e            & 11/29/06 & 14:06:52 & 1710102-001 & 0.5;15;70 \\
IRAS R21003$+$3629 & Egg Nebula & 21:02:18.27 & $+$36:41:37.0 & pA$\ast$ & SNI & F5Iae            & 7/28/07 & 14:32:54 & 1711232-001 & 1.0;15;70 \\
NGC 7027         & NGC 7027                  & 21:07:01.8 & $+$42:14:10: & PN  & $\cdots$ & $\cdots$ & 12/1/06 & 10:44:33 & 1710207-001 & 0.5;15;70 \\
IRAS 21197$-$6956  & Y Pav & 21:24:16.75016 & $-$69:44:01.9759 & C$\ast$  & SRB & C7,3             & 10/18/06 & 6:10:40 & 1710019-001 & 1.0;15;70 \\
IRAS 21282$+$5050  & PNG 093.9-00.1 & 21:29:58.470 & $+$51:04:00.30 & PN  & $\cdots$ & O7(f)/[WC11]     & 6/16/07 & 10:19:18 & 1711328-001 & 1.0;15;70 \\
IRAS 21358$+$7823  & S Cep                  & 21:35:12.82976 & $+$78:37:28.1892 & C$\ast$  & M & C7,3e            & 2/17/07 & 13:46:35 & 1710032-001 & 1.0;15;70 \\
IRAS 21412$+$3747  & RCyg                 & 21:43:16.32871 & $+$38:01:02.9725 & C$\ast$  & SRB & C6,4\_MS5         & 12/7/06 & 8:58:33 & 1710020-001 & 1.0;15;70 \\
IRAS 21419$+$5832  & $\mu$ Cep                 & 21:43:30.46106 & $+$58:46:48.1602 & s$\ast$r & SRC & M2-Ia            & 12/30/06 & 14:37:16 & 1710037-001 & 0.5;15;70 \\
IRAS 21439$-$0226  & EP Aqr                 & 21:46:31.84756 & $-$02:12:45.9306 & AB$\ast$ & SRB & M7-III:          & 5/19/07 & 18:02:45 & 1711024-001 & 1.0;15;70 \\
IRAS 21440$+$7324  & PQ Cep & 21:44:28.7910 & $+$73:38:04.901 & C$\ast$  & M & C6-,3e           & 2/3/07 & 18:41:52 & 1710036-001 & 1.0;15;70 \\
IRAS 22017$+$2806  & TW Peg                 & 22:03:59.51379 & $+$28:20:54.2474 & AB$\ast$ & SRB & M6-7III          & 12/7/06 & 12:14:09 & 1710054-001 & 1.0;15;70 \\
IRAS 22035$+$3506  & SV Peg                 & 22:05:42.08385 & $+$35:20:54.5280 & AB$\ast$ & SRB & M7               & 12/11/06 & 7:15:09 & 1710012-001 & 1.0;15;70 \\
IRAS 22145$-$8041  & $\epsilon$ Oct                 & 22:20:01.67970 & $-$80:26:23.0947 & LP$\ast$ & SRB & M5III            & 10/12/06 & 4:38:15 & 1710048-001 & 1.0;15;70 \\
IRAS 22196$-$4612  & $\pi^{01}$ Gru               & 22:22:44.20571 & $-$45:56:52.6115 & S$\ast$  & SRB & S5,7:            & 11/11/06 & 7:21:58 & 1710001-001 & 0.5;15;70 \\
IRAS 22230$-$4841  & S Gru                  & 22:26:05.47415 & $-$48:26:18.7561 & Mi$\ast$ & M & M8(III)e         & 11/10/06 & 8:12:04 & 1710134-001 & 1.0;15;70 \\
IRAS 22233$+$3013  & RV Peg                 & 22:25:36.81 & $+$30:28:21.3 & Mi$\ast$ & M & M6e              & 6/12/07 & 15:16:31 & 1711186-001 & 1.0;15;70 \\
IRAS 22272$+$5435  & HD 235858                 & 22:29:10.3746 & $+$54:51:06.343 & pA$\ast$ & LB & G5Ia             & 1/3/07 & 6:17:21 & 1710157-001 & 0.5;15;70 \\
IRAS 22315$+$2418  & SS Peg                 & 22:33:58.33174 & $+$24:33:53.9758 & Mi$\ast$ & M & M6.5e:           & 6/11/07 & 16:06:05 & 1711199-001 & 1.0;15;70 \\
IRAS 22396$-$4708  & $\beta$ Gru                 & 22:42:40.05027 & $-$46:53:04.4752 & LP? & LC: & M4.5III          & 11/14/06 & 8:07:31 & 1710039-001 & 0.5;15;70 \\
IRAS 22521$+$1640  & HR Peg                 & 22:54:35.62717 & $+$16:56:30.5959 & S$\ast$  & SRB & S4+/1+           & 6/12/07 & 20:18:59 & 1711163-001 & 2.0;8;70 \\
IRAS 22525$-$2952  & V PsA                  & 22:55:19.690 & $-$29:36:44.82 & AB$\ast$ & SRB & M7/8III          & 5/24/07 & 14:10:32 & 1711082-001 & 1.0;15;70 \\
IRAS 23013$+$2748  & $\beta$ Peg                 & 23:03:46.45746 & $+$28:04:58.0336 & LP$\ast$ & LB & M2.5II-III       & 6/20/07 & 20:31:38 & 1711001-001 & 1.0;15;70 \\
IRAS 23013$+$3735  & CF And                 & 23:03:43.8122 & $+$37:51:13.648 & LP$\ast$ & LB & M7               & 6/26/07 & 19:01:50 & 1711005-001 & 1.0;15;70 \\
IRAS 23041$+$1016  & R Peg                  & 23:06:39.16689 & $+$10:32:36.0892 & Mi$\ast$ & M & M6-8.5e          & 6/13/07 & 19:33:02 & 1711196-001 & 1.0;15;70 \\
IRAS 23070$+$0824  & 57 Peg                  & 23:09:31.45738 & $+$08:40:37.7636 & S$\ast$  & SRA & M4S              & 6/12/07 & 22:00:55 & 1711166-001 & 2.0;8;70 \\
IRAS 23166$+$1655  & RAFGL 3068                & 23:19:12.607 & $+$17:11:33.13 & C$\ast$  & M & C                & 6/18/07 & 23:49:47 & 1711044-001 & 0.5;15;70 \\
IRAS 23173$+$2600  & W Peg                  & 23:19:50.50149 & $+$26:16:43.6587 & Mi$\ast$ & M & M6.5-7.5e        & 12/24/06 & 7:52:50 & 1710027-001 & 1.0;15;70 \\
IRAS F23234$+$4215 & NGC 7662                  & 23:25:53.6 & $+$42:32:06: & PN  & $\cdots$ & $\cdots$ & 11/26/06 & 16:35:08 & 1710034-001 & 0.5;15;70 \\
IRAS 23320$+$4316  & LP And                 & 23:34:27.53 & $+$43:33:01.2 & C$\ast$  & M: & C8,3.5eJ         & 7/8/07 & 11:09:45 & 1711261-001 & 0.5;15;70 \\
IRAS 23412$-$1533  & R Aqr                  & 23:43:49.46201 & $-$15:17:04.1385 & Sy$\ast$ & M & M6.5-8.5e        & 6/11/07 & 17:57:30 & 1711095-001 & 1.0;15;70 \\
IRAS 23416$+$6130  & PZ Cas                 & 23:44:03.28104 & $+$61:47:22.1823 & s$\ast$r & SRC & M3Ia             & 1/24/07 & 0:25:05 & 1710147-001 & 0.5;15;70 \\
IRAS 23438$+$0312  & 19 Psc                  & 23:46:23.51708 & $+$03:29:12.5244 & C$\ast$  & LB & C7,2             & 6/19/07 & 18:07:52 & 1711064-001 & 1.0;15;70 \\
IRAS 23528$+$4821  & RS And                 & 23:55:21.7415 & $+$48:38:17.737 & Mi$\ast$ & SRA & $\cdots$ & 1/14/07 & 5:21:07 & 1710022-001 & 1.0;15;70 \\
IRAS 23558$+$5106  & R Cas                  & 23:58:24.87336 & $+$51:23:19.7011 & Mi$\ast$ & M & M6.5-9e          & 1/16/07 & 10:19:13 & 1710028-001 & 0.5;15;70 \\
IRAS 23564$-$5651  & S Phe                  & 23:59:04.56942 & $-$56:34:32.2980 & LP$\ast$ & SRB & M5e              & 11/20/06 & 7:57:05 & 1710050-001 & 1.0;15;70 \\
\hline
\end{longtable}
\begin{tabular}{lcccr}
      \hline
 \multicolumn{1}{l}{} & \multicolumn{2}{c}{Power-Law Fit Parameters} & \multicolumn{1}{c}{Correction Accuracy} & \multicolumn{1}{c}{Flux Range} \\
\cline{2-3}
\multicolumn{1}{l}{Band} & \multicolumn{1}{c}{n} & \multicolumn{1}{c}{c} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{(Jy)}\\
      \hline
N60     & 0.897$\pm$0.009 & 1.23\phantom{0}$\pm$0.03\phantom{0} & \phantom{1}97$\pm$11 &  0.14 -- 320\\
WIDE-S  & 0.875$\pm$0.009 & 1.30\phantom{0}$\pm$0.02\phantom{0} & 103$\pm$11 &  0.23 -- 360\\
WIDE-L  & 0.949$\pm$0.009 & 1.16\phantom{0}$\pm$0.02\phantom{0} & \phantom{1}94$\pm$16 &  0.36 -- 270\\
N160    & 0.977$\pm$0.010 & 0.462$\pm$0.012 & \phantom{1}97$\pm$21 &  1.7\phantom{1} -- 250\\
      \hline
    \end{tabular}
\begin{longtable}{*{5}{l}}
\caption{Measured far-IR flux densities of the MLHES targets}\label{tab:fluxes}
\hline
 & 
N65 & 
WIDE-S & 
WIDE-L & 
N160 \\
Target Name &
(Jy) &
(Jy) &
(Jy) &
(Jy) \\
\hline
\endfirsthead
\hline
Target Name & 
N65 & 
WIDE-S & 
WIDE-L & 
N160\\
\hline
\endhead
\hline
\endfoot
\multicolumn{5}{l}{\parbox{5in}{%
Note -- 
$^{\ast}$: the source boundary adopted from a shorter waveband;
$^{\dagger}$: the source boundary is manually adjusted to remove unwanted regions.}}
\endlastfoot
IRAS 00042$+$4248 & 3.77 $\pm$ 0.03$(+1)^{\dagger}$ & 2.96 $\pm$ 0.03$(+1)^{\dagger}$ & 5.95 $\pm$ 0.06$(+0)$ & 4.14 $\pm$ 0.07$(+0)$\\
IRAS 00102$+$7214 & 5.32 $\pm$ 0.03$(+1)$ & 4.72 $\pm$ 0.04$(+1)$ & 1.08 $\pm$ 0.01$(+1)$ & 1.15 $\pm$ 0.01$(+1)$\\
IRAS 00128$-$3219 & 3.25 $\pm$ 0.04$(+0)$ & 2.59 $\pm$ 0.04$(+0)$ & 3.24 $\pm$ 0.11$(-1)$ &  $\cdots$ \\
IRAS 00245$-$0652 & 5.84 $\pm$ 0.04$(+0)^{\dagger}$ & 4.88 $\pm$ 0.03$(+0)^{\dagger}$ & 1.23 $\pm$ 0.02$(+0)^{\dagger}$ & 1.57 $\pm$ 0.14$(-1)$\\
IRAS 00248$+$3518 & 3.25 $\pm$ 0.04$(+0)^{\dagger}$ & 3.68 $\pm$ 0.06$(+0)^{\dagger}$ & 1.65 $\pm$ 0.04$(+0)$ & 1.23 $\pm$ 0.08$(+0)^{\ast}$\\
IRAS 00254$-$3317 & 7.03 $\pm$ 0.15$(-1)$ & 4.96 $\pm$ 0.11$(-1)$ & 2.70 $\pm$ 1.56$(-3)$ &  $\cdots$ \\
IRAS 01037$+$1219 & 1.62 $\pm$ 0.01$(+2)$ & 1.30 $\pm$ 0.02$(+2)$ & 2.35 $\pm$ 0.01$(+1)$ & 2.13 $\pm$ 0.01$(+1)$\\
IRAS 01144$+$6658 & 5.96 $\pm$ 0.05$(+1)$ & 4.00 $\pm$ 0.05$(+1)$ & 3.13 $\pm$ 0.07$(+0)$ & 1.79 $\pm$ 0.08$(+0)$\\
IRAS 01246$-$3248 & 3.61 $\pm$ 0.02$(+1)$ & 3.09 $\pm$ 0.03$(+1)$ & 6.52 $\pm$ 0.04$(+0)$ & 3.37 $\pm$ 0.05$(+0)$\\
IRAS 01556$+$4511 & 2.71 $\pm$ 0.02$(+1)$ & 2.16 $\pm$ 0.02$(+1)$ & 5.40 $\pm$ 0.06$(+0)$ & 2.15 $\pm$ 0.05$(+0)$\\
IRAS 02143$+$4404 & 7.16 $\pm$ 0.05$(+0)$ & 5.46 $\pm$ 0.04$(+0)$ & 6.16 $\pm$ 0.14$(-1)$ & 9.83 $\pm$ 1.36$(-2)$\\
IRAS 02168$-$0312 & 1.88 $\pm$ 0.01$(+2)$ & 1.51 $\pm$ 0.02$(+2)$ & 2.85 $\pm$ 0.01$(+1)$ & 2.43 $\pm$ 0.01$(+1)$\\
IRAS 02302$+$4525 & 7.47 $\pm$ 0.05$(+0)$ & 5.95 $\pm$ 0.04$(+0)$ & 1.37 $\pm$ 0.02$(+0)$ & 6.37 $\pm$ 0.30$(-1)$\\
IRAS 02427$-$5430 & 4.35 $\pm$ 0.04$(+0)$ & 3.67 $\pm$ 0.03$(+0)$ & 3.78 $\pm$ 0.16$(-1)$ &  $\cdots$ \\
IRAS 02464$-$5915 & 2.57 $\pm$ 0.06$(+0)$ & 1.68 $\pm$ 0.02$(+0)$ & 1.54 $\pm$ 0.10$(-1)$ &  $\cdots$ \\
IRAS 02522$-$5005 & 4.29 $\pm$ 0.03$(+1)$ & 3.54 $\pm$ 0.03$(+1)$ & 6.76 $\pm$ 0.06$(+0)$ & 5.47 $\pm$ 0.11$(+0)$\\
IRAS 03019$+$3838 & 6.74 $\pm$ 0.06$(+0)^{\dagger}$ & 4.77 $\pm$ 0.05$(+0)^{\dagger}$ & 3.16 $\pm$ 0.18$(-1)$ &  $\cdots$ \\
IRAS 03062$+$6107 & 1.03 $\pm$ 0.01$(+1)$ & 1.01 $\pm$ 0.02$(+1)^{\dagger}$ & 5.83 $\pm$ 0.54$(+0)^{*\dagger}$ & 1.03 $\pm$ 0.09$(+1)^{*\dagger}$\\
IRAS 03112$-$5730 & 3.63 $\pm$ 0.05$(+0)^{\dagger}$ & 2.96 $\pm$ 0.04$(+0)$ & 1.96 $\pm$ 0.13$(-1)$ &  $\cdots$ \\
IRAS 03172$-$2156 & 2.71 $\pm$ 0.04$(+0)$ & 1.91 $\pm$ 0.04$(+0)^{\dagger}$ & 1.45 $\pm$ 0.10$(-1)$ & 1.03 $\pm$ 0.12$(-1)$\\
GK Per &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\
IRAS 03374$+$6229 & 1.00 $\pm$ 0.01$(+1)$ & 7.40 $\pm$ 0.14$(+0)$ & 1.43 $\pm$ 0.32$(+0)^{\ast}$ &  $\cdots$ \\
IRAS 03463$-$0710 & 2.50 $\pm$ 0.02$(+0)$ & 3.57 $\pm$ 0.02$(+0)$ & 1.20 $\pm$ 0.03$(+0)$ & 1.40 $\pm$ 0.05$(+0)^{\ast}$\\
IRAS 04020$-$1551 & 1.24 $\pm$ 0.01$(+1)^{\dagger}$ & 9.96 $\pm$ 0.08$(+0)^{\dagger}$ & 1.71 $\pm$ 0.02$(+0)^{\dagger}$ & 3.81 $\pm$ 0.22$(-1)$\\
IRAS 04330$-$6307 & 1.08 $\pm$ 0.02$(+0)$ & 9.32 $\pm$ 0.10$(-1)$ & 4.11 $\pm$ 0.46$(-2)$ &  $\cdots$ \\
IRAS 04361$-$6210 & 2.45 $\pm$ 0.02$(+2)$ & 1.84 $\pm$ 0.02$(+2)$ & 2.99 $\pm$ 0.01$(+1)$ & 2.13 $\pm$ 0.02$(+1)$\\
IRAS 04387$-$3819 & 5.31 $\pm$ 0.04$(+0)$ & 3.92 $\pm$ 0.03$(+0)^{\dagger}$ & 4.07 $\pm$ 0.15$(-1)$ &  $\cdots$ \\
IRAS 04459$+$6804 & 5.24 $\pm$ 0.05$(+0)$ & 4.69 $\pm$ 0.05$(+0)$ & 4.69 $\pm$ 0.29$(-1)$ &  $\cdots$ \\
IRAS 04573$-$1452 & 1.54 $\pm$ 0.01$(+1)$ & 1.22 $\pm$ 0.01$(+1)$ & 2.50 $\pm$ 0.05$(+0)$ & 6.26 $\pm$ 0.38$(-1)$\\
IRAS 05071$-$6327 & 6.05 $\pm$ 0.19$(-1)$ & 3.45 $\pm$ 0.13$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 05096$-$4834 & 6.89 $\pm$ 0.05$(+0)^{\dagger}$ & 5.44 $\pm$ 0.04$(+0)^{\dagger}$ & 1.01 $\pm$ 0.02$(+0)^{\dagger}$ & 1.75 $\pm$ 0.18$(-1)$\\
IRAS 05411$-$8625 & 4.42 $\pm$ 0.05$(+0)^{\dagger}$ & 2.89 $\pm$ 0.03$(+0)^{\dagger}$ & 5.50 $\pm$ 0.29$(-1)$ &  $\cdots$ \\
IRAS 05251$-$1244 & 7.81 $\pm$ 0.05$(+1)$ & 5.77 $\pm$ 0.06$(+1)$ & 7.91 $\pm$ 0.08$(+0)$ & 6.20 $\pm$ 0.10$(+0)$\\
IRAS 05418$-$4628 & 3.36 $\pm$ 0.04$(+0)^{\dagger}$ & 4.09 $\pm$ 0.03$(+0)^{\dagger}$ & 1.20 $\pm$ 0.03$(+0)^{\dagger}$ &  $\cdots$ \\
IRAS 05524$+$0723 & 3.88 $\pm$ 0.02$(+2)^{\dagger}$ & 2.81 $\pm$ 0.02$(+2)^{\dagger}$ & 3.18 $\pm$ 0.03$(+1)$ & 1.86 $\pm$ 0.02$(+1)^{\dagger}$\\
IRAS 05528$+$2010 & 3.41 $\pm$ 0.04$(+1)$ & 2.49 $\pm$ 0.05$(+1)$ & 3.48 $\pm$ 0.21$(+0)$ & 1.81 $\pm$ 0.17$(+0)$\\
IRAS 06176$-$1036 & 1.43 $\pm$ 0.01$(+2)$ & 1.05 $\pm$ 0.02$(+2)$ & 1.55 $\pm$ 0.02$(+1)$ & 9.69 $\pm$ 0.16$(+0)$\\
IRAS 07059$-$5818 & 3.47 $\pm$ 0.16$(-1)$ & 1.66 $\pm$ 0.12$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 07245$+$4605 & 6.77 $\pm$ 0.10$(+0)$ & 6.67 $\pm$ 0.11$(+0)^{\dagger}$ & 7.23 $\pm$ 0.38$(-1)$ & 7.33 $\pm$ 1.14$(-2)$\\
IRAS 08349$-$5945 & 5.70 $\pm$ 0.07$(+0)$ & 1.20 $\pm$ 0.02$(+1)$ & 2.92 $\pm$ 0.03$(+1)$ & 3.14 $\pm$ 0.45$(-1)$\\
IRAS 09200$-$5805 & 8.82 $\pm$ 0.09$(+0)$ & 7.89 $\pm$ 0.14$(+0)$ & 6.28 $\pm$ 0.70$(-1)$ & 5.70 $\pm$ 0.84$(-1)$\\
IRAS 09429$-$2148 & 4.44 $\pm$ 0.04$(+1)$ & 3.25 $\pm$ 0.04$(+1)$ & 4.38 $\pm$ 0.04$(+0)$ & 2.03 $\pm$ 0.04$(+0)$\\
IRAS 09452$+$1330 & 2.43 $\pm$ 0.01$(+3)$ & 2.34 $\pm$ 0.02$(+3)$ & 4.61 $\pm$ 0.01$(+2)$ & 4.75 $\pm$ 0.01$(+2)$\\
Y Hya & 5.11 $\pm$ 0.07$(+0)$ & 5.23 $\pm$ 0.09$(+0)$ & 9.27 $\pm$ 0.44$(-1)$ & 8.85 $\pm$ 0.57$(-1)^{\ast}$\\
IRAS 10223$-$1823 & 4.16 $\pm$ 0.02$(+1)^{\dagger}$ & 4.86 $\pm$ 0.04$(+1)^{\dagger}$ & 5.83 $\pm$ 0.04$(+0)^{\dagger}$ & 3.61 $\pm$ 0.09$(+0)^{*\dagger}$\\
IRAS 10323$-$4611 & 2.99 $\pm$ 0.03$(+1)$ & 2.25 $\pm$ 0.03$(+1)$ & 1.84 $\pm$ 0.06$(+0)$ & 9.91 $\pm$ 0.48$(-1)$\\
IRAS 10329$-$3918 & 3.13 $\pm$ 0.01$(+1)$ & 3.21 $\pm$ 0.01$(+1)$ & 1.26 $\pm$ 0.01$(+1)$ & 4.97 $\pm$ 0.07$(+0)$\\
IRAS 10350$-$1307 & 3.44 $\pm$ 0.02$(+1)$ & 3.63 $\pm$ 0.02$(+1)$ & 1.47 $\pm$ 0.01$(+1)$ & 9.94 $\pm$ 0.12$(+0)$\\
IRAS 10416$+$6740 & 4.14 $\pm$ 0.04$(+0)$ & 4.58 $\pm$ 0.04$(+0)$ & 1.52 $\pm$ 0.03$(+0)^{\dagger}$ & 1.08 $\pm$ 0.16$(-1)$\\
IRAS 10580$-$1803 & 3.77 $\pm$ 0.03$(+1)$ & 3.37 $\pm$ 0.03$(+1)$ & 9.55 $\pm$ 0.08$(+0)$ & 7.52 $\pm$ 0.13$(+0)^{\ast}$\\
IRAS 11119$+$5517 & 1.21 $\pm$ 0.03$(+0)$ & 7.41 $\pm$ 0.05$(+0)^{\dagger}$ & 9.43 $\pm$ 0.24$(-1)$ & 1.30 $\pm$ 0.07$(+0)^{\ast}$\\
IRAS 11125$+$7524 & 3.94 $\pm$ 0.04$(+0)$ & 3.00 $\pm$ 0.03$(+0)$ & 3.81 $\pm$ 0.21$(-1)$ &  $\cdots$ \\
IRAS 11251$+$4527 & 1.47 $\pm$ 0.02$(+0)$ & 1.00 $\pm$ 0.01$(+0)$ &  $\cdots$  &  $\cdots$ \\
IRAS 11385$-$5517 & 1.92 $\pm$ 0.02$(+2)$ & 1.70 $\pm$ 0.03$(+2)$ & 3.98 $\pm$ 0.03$(+1)$ & 3.80 $\pm$ 0.04$(+1)$\\
IRAS 11461$-$3542 & 2.03 $\pm$ 0.02$(+1)$ & 1.89 $\pm$ 0.02$(+1)$ & 5.48 $\pm$ 0.13$(+0)$ & 1.98 $\pm$ 0.08$(+0)$\\
IRAS 11538$+$5808 & 1.64 $\pm$ 0.02$(+0)$ & 1.07 $\pm$ 0.02$(+0)$ & 1.59 $\pm$ 0.37$(-2)$ &  $\cdots$ \\
IRAS 12380$+$5607 & 1.06 $\pm$ 0.01$(+1)$ & 9.17 $\pm$ 0.06$(+0)$ & 2.48 $\pm$ 0.04$(+0)$ & 1.75 $\pm$ 0.10$(+0)^{\ast}$\\
IRAS 12427$+$4542 & 1.50 $\pm$ 0.01$(+1)$ & 1.59 $\pm$ 0.01$(+1)$ & 3.56 $\pm$ 0.05$(+0)$ & 1.45 $\pm$ 0.13$(+0)^{\ast}$\\
IRAS 12526$+$4728 & 9.13 $\pm$ 0.17$(-1)$ & 6.71 $\pm$ 0.13$(-1)$ & 1.56 $\pm$ 0.14$(-1)$ &  $\cdots$ \\
IRAS 12544$+$6615 & 5.06 $\pm$ 0.05$(+0)$ & 5.90 $\pm$ 0.04$(+0)$ & 1.99 $\pm$ 0.03$(+0)$ &  $\cdots$ \\
IRAS 13001$+$0527 & 2.65 $\pm$ 0.02$(+1)$ & 2.20 $\pm$ 0.02$(+1)$ & 4.99 $\pm$ 0.04$(+0)$ & 1.79 $\pm$ 0.04$(+0)$\\
IRAS 13172$+$4547 & 1.92 $\pm$ 0.02$(+0)^{\dagger}$ & 1.43 $\pm$ 0.02$(+0)$ & 1.50 $\pm$ 0.09$(-1)$ & 1.69 $\pm$ 0.17$(-1)$\\
IRAS F13370$-$3123 & 2.62 $\pm$ 0.02$(+1)$ & 3.34 $\pm$ 0.03$(+1)^{\dagger}$ & 1.58 $\pm$ 0.01$(+1)^{\dagger}$ & 1.54 $\pm$ 0.01$(+1)^{\dagger}$\\
IRAS 13468$+$3947 & 2.78 $\pm$ 0.03$(+0)^{\dagger}$ & 1.79 $\pm$ 0.02$(+0)^{\dagger}$ & 1.86 $\pm$ 0.11$(-1)$ &  $\cdots$ \\
IRAS 13462$-$2807 & 1.99 $\pm$ 0.01$(+2)$ & 1.71 $\pm$ 0.02$(+2)$ & 3.98 $\pm$ 0.02$(+1)$ & 2.80 $\pm$ 0.02$(+1)$\\
IRAS 14003$-$7633 & 3.78 $\pm$ 0.02$(+1)$ & 3.04 $\pm$ 0.03$(+1)^{\dagger}$ & 5.44 $\pm$ 0.08$(+0)$ & 4.35 $\pm$ 0.10$(+0)$\\
IRAS 14162$+$6701 & 1.33 $\pm$ 0.02$(+0)$ & 8.94 $\pm$ 0.08$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 14219$+$2555 & 5.28 $\pm$ 0.03$(+1)$ & 4.22 $\pm$ 0.04$(+1)$ & 7.74 $\pm$ 0.04$(+0)$ & 4.39 $\pm$ 0.06$(+0)$\\
IRAS 14277$+$3904 & 1.07 $\pm$ 0.03$(+0)$ & 4.96 $\pm$ 0.15$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 14567$+$6607 & 2.79 $\pm$ 0.04$(+0)$ & 1.66 $\pm$ 0.02$(+0)^{\dagger}$ & 1.39 $\pm$ 0.11$(-1)$ &  $\cdots$ \\
IRAS 14591$-$4438 & 1.16 $\pm$ 0.01$(+1)$ & 8.37 $\pm$ 0.13$(+0)$ & 1.13 $\pm$ 0.06$(+0)$ & 6.62 $\pm$ 0.62$(-1)$\\
IRAS 15094$-$6953 & 1.34 $\pm$ 0.01$(+1)$ & 1.31 $\pm$ 0.01$(+1)$ & 5.03 $\pm$ 0.08$(+0)$ & 4.35 $\pm$ 0.16$(+0)^{\ast}$\\
IRAS 15255$+$1944 & 5.55 $\pm$ 0.06$(+0)$ & 4.16 $\pm$ 0.06$(+0)$ & 7.98 $\pm$ 0.37$(-1)$ &  $\cdots$ \\
IRAS 15396$+$3842 & 5.50 $\pm$ 0.11$(-1)$ & 4.77 $\pm$ 0.09$(-1)$ & 1.01 $\pm$ 0.30$(-2)$ &  $\cdots$ \\
IRAS 15465$+$2818 & 2.16 $\pm$ 0.04$(+0)$ & 3.80 $\pm$ 0.07$(+0)$ & 2.80 $\pm$ 0.08$(+0)^{\ast}$ & 7.25 $\pm$ 0.54$(-1)^{\ast}$\\
IRAS 15477$+$3943 & 2.54 $\pm$ 0.02$(+0)$ & 1.82 $\pm$ 0.02$(+0)$ & 2.34 $\pm$ 0.09$(-1)$ &  $\cdots$ \\
IRAS 15492$+$4837 & 1.03 $\pm$ 0.01$(+1)$ & 8.47 $\pm$ 0.06$(+0)^{\dagger}$ & 9.32 $\pm$ 0.24$(-1)$ &  $\cdots$ \\
IRAS 16011$+$4722 & 2.59 $\pm$ 0.02$(+1)^{\dagger}$ & 2.24 $\pm$ 0.02$(+1)^{\dagger}$ & 3.81 $\pm$ 0.03$(+0)^{\dagger}$ & 2.47 $\pm$ 0.06$(+0)^{\dagger}$\\
IRAS 16164$+$5952 & 9.23 $\pm$ 0.15$(-1)$ & 5.41 $\pm$ 0.07$(-1)^{\dagger}$ &  $\cdots$  &  $\cdots$ \\
IRAS 16255$+$2801 & 6.73 $\pm$ 0.17$(-1)$ & 1.05 $\pm$ 0.02$(+0)$ & 5.27 $\pm$ 0.34$(-1)^{\ast}$ &  $\cdots$ \\
IRAS 16306$+$7223 & 4.43 $\pm$ 0.05$(+0)$ & 3.14 $\pm$ 0.04$(+0)$ & 6.75 $\pm$ 0.29$(-1)^{\dagger}$ &  $\cdots$ \\
IRAS 16418$+$5459 & 6.62 $\pm$ 0.06$(+0)$ & 6.42 $\pm$ 0.05$(+0)$ & 9.60 $\pm$ 0.20$(-1)$ &  $\cdots$ \\
IRAS 16457$+$4219 & 5.11 $\pm$ 0.10$(-1)$ & 3.57 $\pm$ 0.08$(-1)^{\dagger}$ &  $\cdots$  &  $\cdots$ \\
IRAS 16473$+$5753 & 1.71 $\pm$ 0.02$(+0)$ & 1.30 $\pm$ 0.01$(+0)$ & 1.21 $\pm$ 0.10$(-1)$ & 6.56 $\pm$ 1.29$(-2)$\\
IRAS 17028$-$1004 & 1.23 $\pm$ 0.01$(+2)$ & 1.14 $\pm$ 0.01$(+2)$ & 3.12 $\pm$ 0.04$(+1)$ & 2.49 $\pm$ 0.04$(+1)^{\dagger}$\\
IRAS 17081$+$6422 & 2.36 $\pm$ 0.04$(+0)$ & 1.92 $\pm$ 0.03$(+0)$ & 2.92 $\pm$ 0.16$(-1)$ & 2.66 $\pm$ 0.23$(-1)$\\
IRAS 17119$+$0859 & 2.00 $\pm$ 0.02$(+1)^{\dagger}$ & 1.37 $\pm$ 0.01$(+1)^{\dagger}$ & 1.27 $\pm$ 0.03$(+0)$ & 4.99 $\pm$ 0.32$(-1)$\\
IRAS 17389$-$5742 & 7.27 $\pm$ 0.06$(+0)$ & 6.90 $\pm$ 0.10$(+0)^{\dagger}$ & 7.33 $\pm$ 0.32$(-1)$ &  $\cdots$ \\
IRAS 17584$+$6638A & 1.14 $\pm$ 0.01$(+2)$ & 1.01 $\pm$ 0.01$(+2)$ & 1.76 $\pm$ 0.01$(+1)$ & 1.32 $\pm$ 0.02$(+1)^{\ast}$\\
IRAS 18216$+$6419 & 1.39 $\pm$ 0.02$(+0)$ & 1.38 $\pm$ 0.02$(+0)$ & 3.84 $\pm$ 0.16$(-1)$ & 4.43 $\pm$ 0.52$(-1)^{\ast}$\\
IRAS 18517$+$3257 & 4.82 $\pm$ 0.02$(+1)^{\dagger}$ & 7.56 $\pm$ 0.05$(+1)^{\dagger}$ & 2.90 $\pm$ 0.01$(+1)^{\dagger}$ & 2.94 $\pm$ 0.02$(+1)$\\
IRAS 18527$+$3650 & 4.40 $\pm$ 0.03$(+0)^{\dagger}$ & 6.74 $\pm$ 0.03$(+0)^{\dagger}$ & 1.98 $\pm$ 0.03$(+0)$ & 8.74 $\pm$ 1.00$(-2)$\\
IRAS 18537$+$4352 & 1.75 $\pm$ 0.01$(+1)$ & 1.87 $\pm$ 0.01$(+1)$ & 3.90 $\pm$ 0.04$(+0)$ & 2.64 $\pm$ 0.10$(+0)^{\ast}$\\
IRAS 19143$-$5032 & 6.28 $\pm$ 0.07$(+0)$ & 5.40 $\pm$ 0.07$(+0)$ & 6.82 $\pm$ 0.29$(-1)^{\dagger}$ & 4.19 $\pm$ 0.54$(-1)^{*\dagger}$\\
IRAS 19233$+$7627 & 3.96 $\pm$ 0.09$(+0)$ & 4.29 $\pm$ 0.02$(+0)$ & 1.76 $\pm$ 0.03$(+0)$ &  $\cdots$ \\
IRAS 19314$-$1629 & 4.54 $\pm$ 0.06$(+0)$ & 5.81 $\pm$ 0.11$(+0)$ & 2.92 $\pm$ 0.06$(+0)$ & 1.75 $\pm$ 0.09$(+0)^{\ast}$\\
IRAS 19354$+$5005 & 9.13 $\pm$ 0.07$(+0)$ & 7.64 $\pm$ 0.08$(+0)$ & 1.34 $\pm$ 0.04$(+0)$ & 1.63 $\pm$ 0.08$(+0)^{\ast}$\\
IRAS 19390$+$3229 & 2.39 $\pm$ 0.05$(+0)$ & 2.15 $\pm$ 0.09$(+0)$ & 9.01 $\pm$ 1.56$(-1)^{\ast}$ &  $\cdots$ cln\\
IRAS 19409$+$5520 & 6.15 $\pm$ 0.15$(-1)$ & 3.17 $\pm$ 0.11$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 19434$+$5024 & 2.93 $\pm$ 0.01$(+1)$ & 3.12 $\pm$ 0.03$(+1)$ & 4.03 $\pm$ 0.06$(+0)$ & 2.09 $\pm$ 0.07$(+0)$\\
IRAS 19510$-$5919 & 1.90 $\pm$ 0.01$(+1)$ & 1.67 $\pm$ 0.01$(+1)$ & 3.11 $\pm$ 0.04$(+0)$ & 7.30 $\pm$ 0.32$(-1)$\\
IRAS 19574$+$2234 & 1.10 $\pm$ 0.00$(+2)$ & 2.26 $\pm$ 0.01$(+2)$ & 8.13 $\pm$ 0.08$(+1)$ & 1.57 $\pm$ 0.01$(+2)$\\
IRAS 19575$-$5930 & 5.36 $\pm$ 0.07$(+0)$ & 3.60 $\pm$ 0.06$(+0)$ & 4.27 $\pm$ 0.21$(-1)$ &  $\cdots$ \\
IRAS 20038$-$2722 & 2.21 $\pm$ 0.02$(+1)$ & 1.89 $\pm$ 0.02$(+1)$ & 5.30 $\pm$ 0.09$(+0)$ & 4.15 $\pm$ 0.10$(+0)^{\ast}$\\
IRAS 20088$+$4618 & 6.17 $\pm$ 0.08$(+0)$ & 5.29 $\pm$ 0.14$(+0)$ & 6.00 $\pm$ 2.12$(-1)^{\ast}$ &  $\cdots$ cln\\
IRAS 20075$-$6005 & 3.63 $\pm$ 0.02$(+1)$ & 2.99 $\pm$ 0.02$(+1)$ & 9.94 $\pm$ 0.06$(+0)$ & 3.92 $\pm$ 0.09$(+0)$\\
IRAS 20120$-$4433 & 9.67 $\pm$ 0.08$(+0)$ & 1.89 $\pm$ 0.01$(+1)$ & 3.07 $\pm$ 0.01$(+1)$ & 2.62 $\pm$ 0.02$(+1)$\\
IRAS 20141$-$2128 & 3.99 $\pm$ 0.09$(+0)$ & 4.54 $\pm$ 0.11$(+0)$ & 1.05 $\pm$ 0.05$(+0)$ & 9.52 $\pm$ 0.67$(-1)^{\ast}$\\
IRAS 20248$-$2825 & 2.41 $\pm$ 0.02$(+1)$ & 1.97 $\pm$ 0.02$(+1)$ & 3.51 $\pm$ 0.06$(+0)$ & 2.89 $\pm$ 0.12$(+0)^{\ast}$\\
IRAS 20396$+$4757 & 4.06 $\pm$ 0.03$(+1)$ & 2.58 $\pm$ 0.03$(+1)$ & 5.69 $\pm$ 0.41$(+0)^{\ast}$ & 1.59 $\pm$ 0.16$(+0)^{\ast}$\\
AFGL 2688 & 1.92 $\pm$ 0.01$(+3)$ & 1.88 $\pm$ 0.02$(+3)$ & 4.56 $\pm$ 0.02$(+2)$ & 4.01 $\pm$ 0.02$(+2)$\\
NGC 7027 & 6.01 $\pm$ 0.04$(+2)$ & 5.54 $\pm$ 0.08$(+2)$ & 8.57 $\pm$ 0.06$(+1)$ & 8.21 $\pm$ 0.09$(+1)$\\
IRAS 21197$-$6956 & 3.95 $\pm$ 0.06$(+0)^{\dagger}$ & 3.47 $\pm$ 0.05$(+0)^{\dagger}$ & 5.83 $\pm$ 0.24$(-1)^{\dagger}$ &  $\cdots$ \\
IRAS 21282$+$5050 & 2.20 $\pm$ 0.02$(+1)$ & 1.52 $\pm$ 0.03$(+1)$ & 2.30 $\pm$ 0.59$(+0)^{\ast}$ & 1.05 $\pm$ 0.36$(+0)^{\ast}$\\
IRAS 21358$+$7823 & 1.61 $\pm$ 0.01$(+1)$ & 1.41 $\pm$ 0.01$(+1)$ & 2.94 $\pm$ 0.04$(+0)$ & 1.79 $\pm$ 0.05$(+0)$\\
IRAS 21412$+$3747 & 1.08 $\pm$ 0.01$(+1)$ & 1.41 $\pm$ 0.01$(+1)$ & 5.71 $\pm$ 0.13$(+0)$ & 4.66 $\pm$ 0.17$(+0)^{\ast}$\\
IRAS 21419$+$5832 & 1.66 $\pm$ 0.01$(+2)^{\dagger}$ & 1.14 $\pm$ 0.01$(+2)^{\dagger}$ & 2.32 $\pm$ 0.12$(+1)^{*\dagger}$ & 2.80 $\pm$ 0.14$(+1)^{*\dagger}$\\
IRAS 21440$+$7324 & 5.17 $\pm$ 0.04$(+0)$ & 4.32 $\pm$ 0.03$(+0)^{\dagger}$ & 3.62 $\pm$ 0.13$(+0)^{*\dagger}$ & 9.27 $\pm$ 0.53$(-1)^{*\dagger}$\\
IRAS 21439$-$0226 & 3.15 $\pm$ 0.02$(+1)$ & 2.62 $\pm$ 0.02$(+1)$ & 4.51 $\pm$ 0.03$(+0)$ & 3.42 $\pm$ 0.06$(+0)^{\ast}$\\
IRAS 22017$+$2806 & 1.42 $\pm$ 0.01$(+1)$ & 1.26 $\pm$ 0.01$(+1)$ & 2.75 $\pm$ 0.04$(+0)$ & 1.06 $\pm$ 0.03$(+0)$\\
IRAS 22035$+$3506 & 1.62 $\pm$ 0.01$(+1)$ & 1.41 $\pm$ 0.01$(+1)^{\dagger}$ & 2.72 $\pm$ 0.05$(+0)^{\dagger}$ & 2.74 $\pm$ 0.11$(+0)^{*\dagger}$\\
IRAS 22145$-$8041 & 2.90 $\pm$ 0.04$(+0)$ & 1.88 $\pm$ 0.04$(+0)^{\dagger}$ & 2.34 $\pm$ 0.31$(-1)$ &  $\cdots$ \\
IRAS 22196$-$4612 & 5.41 $\pm$ 0.03$(+1)$ & 4.21 $\pm$ 0.04$(+1)$ & 5.69 $\pm$ 0.05$(+0)$ & 3.17 $\pm$ 0.07$(+0)$\\
IRAS 22233$+$3013 & 5.55 $\pm$ 0.04$(+0)$ & 4.09 $\pm$ 0.03$(+0)$ & 3.81 $\pm$ 0.13$(-1)$ & 4.77 $\pm$ 0.22$(-1)$\\
IRAS 22230$-$4841 & 3.48 $\pm$ 0.04$(+0)$ & 2.47 $\pm$ 0.03$(+0)^{\dagger}$ & 3.90 $\pm$ 0.14$(-1)$ &  $\cdots$ \\
IRAS 22272$+$5435 & 1.45 $\pm$ 0.01$(+2)$ & 2.51 $\pm$ 0.02$(+2)$ & 2.90 $\pm$ 0.02$(+2)$ & 5.35 $\pm$ 0.03$(+2)$\\
IRAS 22315$+$2418 & 2.17 $\pm$ 0.03$(+0)$ & 1.89 $\pm$ 0.03$(+0)$ & 3.81 $\pm$ 0.16$(-1)$ &  $\cdots$ \\
IRAS 22396$-$4708 & 2.27 $\pm$ 0.02$(+1)$ & 1.74 $\pm$ 0.02$(+1)$ & 2.98 $\pm$ 0.03$(+0)$ & 2.77 $\pm$ 0.09$(+0)^{\ast}$\\
IRAS 22521$+$1640 & 5.76 $\pm$ 0.16$(-1)$ & 4.03 $\pm$ 0.16$(-1)$ &  $\cdots$  &  $\cdots$ \\
IRAS 22525$-$2952 & 1.07 $\pm$ 0.01$(+1)$ & 8.37 $\pm$ 0.08$(+0)$ & 1.11 $\pm$ 0.02$(+0)$ & 2.44 $\pm$ 0.20$(-1)$\\
IRAS 23013$+$3735 & 3.85 $\pm$ 0.03$(+0)^{\dagger}$ & 2.76 $\pm$ 0.02$(+0)^{\dagger}$ & 1.36 $\pm$ 0.05$(+0)^{*\dagger}$ & 2.21 $\pm$ 0.08$(+0)^{*\dagger}$\\
IRAS 23013$+$2748 & 8.03 $\pm$ 0.07$(+0)$ & 5.84 $\pm$ 0.06$(+0)$ & 1.40 $\pm$ 0.05$(+0)^{\ast}$ & 6.50 $\pm$ 0.30$(-1)^{\ast}$\\
IRAS 23041$+$1016 & 4.76 $\pm$ 0.04$(+0)$ & 3.57 $\pm$ 0.03$(+0)$ & 5.05 $\pm$ 0.15$(-1)$ & 1.06 $\pm$ 0.11$(-1)$\\
IRAS 23070$+$0824 & 1.46 $\pm$ 0.03$(+0)$ & 1.02 $\pm$ 0.02$(+0)$ & 5.60 $\pm$ 0.76$(-2)$ &  $\cdots$ \\
IRAS 23166$+$1655 & 2.62 $\pm$ 0.02$(+2)$ & 2.04 $\pm$ 0.03$(+2)$ & 2.60 $\pm$ 0.01$(+1)$ & 2.22 $\pm$ 0.01$(+1)^{\dagger}$\\
IRAS 23173$+$2600 & 6.17 $\pm$ 0.07$(+0)$ & 5.86 $\pm$ 0.10$(+0)^{\dagger}$ & 6.63 $\pm$ 0.33$(-1)$ &  $\cdots$ \\
IRAS F23234$+$4215 & 2.11 $\pm$ 0.01$(+1)$ & 2.07 $\pm$ 0.02$(+1)$ & 2.01 $\pm$ 0.04$(+0)$ & 1.25 $\pm$ 0.06$(+0)$\\
IRAS 23320$+$4316 & 1.14 $\pm$ 0.01$(+2)$ & 7.92 $\pm$ 0.10$(+1)$ & 9.98 $\pm$ 0.07$(+0)$ & 8.05 $\pm$ 0.11$(+0)$\\
IRAS 23412$-$1533 & 2.52 $\pm$ 0.02$(+1)$ & 1.83 $\pm$ 0.02$(+1)$ & 2.85 $\pm$ 0.02$(+0)$ & 2.90 $\pm$ 0.06$(+0)^{\ast}$\\
IRAS 23416$+$6130 & 8.44 $\pm$ 0.06$(+1)$ & 7.31 $\pm$ 0.28$(+1)$ & 3.89 $\pm$ 0.05$(+1)$ & 4.39 $\pm$ 0.08$(+1)^{\ast}$\\
IRAS 23438$+$0312 & 9.63 $\pm$ 0.05$(+0)$ & 8.28 $\pm$ 0.05$(+0)$ & 2.53 $\pm$ 0.03$(+0)^{\dagger}$ & 2.07 $\pm$ 0.07$(+0)^{*\dagger}$\\
IRAS 23528$+$4821 & 5.25 $\pm$ 0.04$(+0)$ & 6.22 $\pm$ 0.03$(+0)$ & 1.04 $\pm$ 0.02$(+0)$ &  $\cdots$ \\
IRAS 23558$+$5106 & 1.05 $\pm$ 0.01$(+2)$ & 8.86 $\pm$ 0.08$(+1)$ & 3.28 $\pm$ 0.03$(+1)$ & 3.08 $\pm$ 0.03$(+1)^{\ast}$\\
IRAS 23564$-$5651 & 2.52 $\pm$ 0.03$(+0)$ & 2.03 $\pm$ 0.02$(+0)$ & 2.59 $\pm$ 0.13$(-1)$ &  $\cdots$ \\
\hline
\end{longtable}

\scriptsize
%\begin{longtable}{*{7}{l}}
\begin{longtable}{lllllll}
\caption{The far-IR sky surface brightnesses at the position of the MLHES targets in the Galactic coordinates}\label{tab:skySB}
\hline
 &
\multicolumn{2}{c}{Gal.\ Coord.}&
N65 & 
WIDE-S & 
WIDE-L & 
N160 \\
Target Name\footnotemark[a] & 
$l$(J2000) & 
$b$(J2000) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) \\
\hline
\endfirsthead
\hline
Target Name & 
$l$(J2000) & 
$b$(J2000) & 
N65 & 
WIDE-S & 
WIDE-L & 
N160 \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{7}{l}{\parbox{4in}{%
Note -- 
$^{\ast}$: the source boundary adopted from a shorter waveband.}}
\endlastfoot
IRAS 17028$-$1004 & 10.8987 & $+$18.0567 &  4.79$\pm$0.68$(+0)$ &  1.35$\pm$0.06$(+1)$ &  3.74$\pm$0.47$(+1)$ &  5.90$\pm$0.95$(+1)$\\
IRAS 20038$-$2722 & 14.7707 & $-$27.6822 &  2.76$\pm$0.42$(+0)$ &  4.21$\pm$0.40$(+0)$ &  7.08$\pm$1.57$(+0)$ &  1.09$\pm$0.48$(+1)$\\
IRAS 20248$-$2825 & 15.1857 & $-$32.4288 &  2.27$\pm$0.39$(+0)$ &  3.40$\pm$0.26$(+0)$ &  4.88$\pm$1.28$(+0)$ &  7.07$\pm$3.63$(+0)$\\
IRAS 22525$-$2952 & 20.4814 & $-$64.4047 &  1.29$\pm$0.31$(+0)$ &  1.58$\pm$0.18$(+0)$ &  1.44$\pm$0.69$(+0)$ &  3.44$\pm$2.31$(+0)$\\
IRAS 20141$-$2128 & 21.941 & $-$27.9385 &  3.04$\pm$0.33$(+0)$ &  4.30$\pm$0.33$(+0)$ &  7.42$\pm$1.11$(+0)$ &  1.20$\pm$0.40$(+1)$\\
IRAS 19314$-$1629 & 22.7377 & $-$16.7008 &  3.42$\pm$0.34$(+0)$ &  5.72$\pm$0.36$(+0)$ &  1.11$\pm$0.20$(+1)$ &  1.71$\pm$0.46$(+1)$\\
IRAS 15255$+$1944 & 29.515 & $+$53.4767 &  1.68$\pm$0.26$(+0)$ &  2.72$\pm$0.27$(+0)$ &  5.36$\pm$1.30$(+0)$ &  9.12$\pm$2.26$(+0)$\\
IRAS 17119$+$0859 & 29.9424 & $+$25.6156 &  2.11$\pm$0.31$(+0)$ &  4.17$\pm$0.30$(+0)$ &  9.89$\pm$1.31$(+0)$ &  1.63$\pm$0.34$(+1)$\\
IRAS 14219$+$2555 & 34.2773 & $+$69.2128 &  1.16$\pm$0.29$(+0)$ &  1.42$\pm$0.20$(+0)$ &  2.49$\pm$0.60$(+0)$ &  5.50$\pm$1.81$(+0)$\\
IRAS 15465$+$2818 & 45.0496 & $+$50.9782 &  9.52$\pm$1.97$(-1)$ &  1.59$\pm$0.13$(+0)$ &  3.45$\pm$0.64$(+0)$ &  6.02$\pm$1.64$(+0)$\\
IRAS 16255$+$2801 & 47.0517 & $+$42.4826 &  1.61$\pm$0.27$(+0)$ &  2.66$\pm$0.30$(+0)$ &  5.21$\pm$1.21$(+0)$ &  9.32$\pm$2.77$(+0)$\\
IRAS 21439$-$0226 & 54.1999 & $-$39.2604 &  1.80$\pm$0.26$(+0)$ &  2.16$\pm$0.19$(+0)$ &  3.61$\pm$0.90$(+0)$ &  5.41$\pm$2.62$(+0)$\\
IRAS 19574$+$2234 & 60.836 & $-$3.6961 &  9.21$\pm$0.65$(+0)$ &  2.86$\pm$0.25$(+1)$ &  7.25$\pm$0.79$(+1)$ &  1.12$\pm$0.14$(+2)$\\
IRAS 15396$+$3842 & 61.8484 & $+$52.8757 &  1.32$\pm$0.36$(+0)$ &  1.38$\pm$0.32$(+0)$ &  1.97$\pm$0.75$(+0)$ &  4.97$\pm$1.59$(+0)$\\
IRAS 18517$+$3257 & 63.1701 & $+$13.9781 &  1.81$\pm$0.29$(+0)$ &  3.31$\pm$0.31$(+0)$ &  6.95$\pm$1.09$(+0)$ &  1.32$\pm$0.35$(+1)$\\
IRAS 15477$+$3943 & 63.2731 & $+$51.2253 &  1.24$\pm$0.43$(+0)$ &  1.46$\pm$0.34$(+0)$ &  2.16$\pm$0.72$(+0)$ &  5.41$\pm$2.43$(+0)$\\
IRAS 23412$-$1533 & 66.5168 & $-$70.3255 &  1.49$\pm$0.26$(+0)$ &  1.56$\pm$0.15$(+0)$ &  1.56$\pm$0.84$(+0)$ &  2.39$\pm$1.77$(+0)$\\
IRAS 16457$+$4219 & 66.7042 & $+$40.2520 &  1.09$\pm$0.31$(+0)$ &  1.39$\pm$0.22$(+0)$ &  1.99$\pm$0.49$(+0)$ &  5.05$\pm$1.91$(+0)$\\
IRAS 18527$+$3650 & 66.9257 & $+$15.3223 &  1.47$\pm$0.27$(+0)$ &  2.95$\pm$0.22$(+0)$ &  6.90$\pm$0.97$(+0)$ &  1.31$\pm$0.41$(+1)$\\
IRAS 19390$+$3229 & 67.2727 & $+$4.8820 &  7.72$\pm$0.45$(+0)$ &  1.87$\pm$0.08$(+1)$ &  3.44$\pm$0.63$(+1)$ &  5.49$\pm$1.23$(+1)$\\
IRAS 14277$+$3904 & 68.9559 & $+$66.3926 &  1.58$\pm$0.42$(+0)$ &  1.43$\pm$0.35$(+0)$ &  1.83$\pm$0.60$(+0)$ &  3.59$\pm$1.91$(+0)$\\
IRAS 18537$+$4352 & 73.8151 & $+$17.7912 &  1.75$\pm$0.23$(+0)$ &  3.26$\pm$0.36$(+0)$ &  6.22$\pm$1.31$(+0)$ &  1.22$\pm$0.26$(+1)$\\
IRAS 16011$+$4722 & 74.464 & $+$47.7854 &  8.17$\pm$2.65$(-1)$ &  1.07$\pm$0.11$(+0)$ &  2.75$\pm$0.61$(+0)$ &  6.26$\pm$1.50$(+0)$\\
IRAS 15492$+$4837 & 76.9789 & $+$49.4432 &  9.36$\pm$2.36$(-1)$ &  1.21$\pm$0.17$(+0)$ &  2.61$\pm$0.75$(+0)$ &  5.51$\pm$1.61$(+0)$\\
AFGL 2688 & 80.1677 & $-$6.5032 &  5.43$\pm$1.11$(+0)$ &  1.35$\pm$0.16$(+1)$ &  2.69$\pm$0.52$(+1)$ &  4.57$\pm$0.71$(+1)$\\
IRAS 20088$+$4618 & 82.1356 & $+$7.0936 &  1.99$\pm$0.27$(+1)$ &  4.35$\pm$0.49$(+1)$ &  8.80$\pm$1.16$(+1)$ &  1.43$\pm$0.16$(+2)$\\
IRAS 13468$+$3947 & 82.6559 & $+$72.7697 &  1.97$\pm$0.65$(+0)$ &  1.85$\pm$0.55$(+0)$ &  2.11$\pm$0.71$(+0)$ &  4.81$\pm$1.98$(+0)$\\
IRAS 19354$+$5005 & 82.6756 & $+$13.7829 &  1.91$\pm$0.27$(+0)$ &  3.63$\pm$0.31$(+0)$ &  7.87$\pm$1.68$(+0)$ &  1.37$\pm$0.29$(+1)$\\
IRAS 16418$+$5459 & 83.3407 & $+$40.1805 &  7.85$\pm$2.61$(-1)$ &  1.02$\pm$0.16$(+0)$ &  2.30$\pm$0.66$(+0)$ &  5.54$\pm$2.19$(+0)$\\
IRAS 19434$+$5024 & 83.5618 & $+$12.7922 &  1.88$\pm$0.35$(+0)$ &  4.79$\pm$0.29$(+0)$ &  9.53$\pm$1.55$(+0)$ &  1.92$\pm$0.37$(+1)$\\
IRAS 22017$+$2806 & 83.7849 & $-$21.5198 &  2.82$\pm$0.49$(+0)$ &  5.03$\pm$0.44$(+0)$ &  6.93$\pm$1.25$(+0)$ &  1.29$\pm$0.32$(+1)$\\
IRAS 23070$+$0824 & 84.7733 & $-$46.5059 &  1.97$\pm$0.14$(+0)$ &  2.31$\pm$0.18$(+0)$ &  3.09$\pm$1.04$(+0)$ &  5.12$\pm$3.18$(+0)$\\
NGC 7027 & 84.9298 & $-$3.4961 &  1.63$\pm$0.15$(+1)$ &  4.50$\pm$0.37$(+1)$ &  1.07$\pm$0.11$(+2)$ &  1.75$\pm$0.26$(+2)$\\
IRAS 23041$+$1016 & 85.4073 & $-$44.5601 &  1.66$\pm$0.26$(+0)$ &  2.34$\pm$0.22$(+0)$ &  4.12$\pm$1.18$(+0)$ &  7.11$\pm$2.23$(+0)$\\
IRAS 20396$+$4757 & 86.5362 & $+$3.7667 &  2.14$\pm$0.20$(+1)$ &  6.18$\pm$0.42$(+1)$ &  1.60$\pm$0.19$(+2)$ &  2.47$\pm$0.22$(+2)$\\
IRAS 22521$+$1640 & 86.8259 & $-$37.6054 &  2.19$\pm$0.19$(+0)$ &  3.48$\pm$0.19$(+0)$ &  6.01$\pm$1.47$(+0)$ &  1.04$\pm$0.38$(+1)$\\
IRAS 16473$+$5753 & 86.8912 & $+$38.9458 &  2.48$\pm$0.63$(+0)$ &  2.43$\pm$0.45$(+0)$ &  2.77$\pm$0.84$(+0)$ &  6.03$\pm$2.73$(+0)$\\
IRAS 21412$+$3747 & 86.9105 & $-$11.3599 &  5.33$\pm$0.66$(+0)$ &  1.11$\pm$0.07$(+1)$ &  1.98$\pm$0.33$(+1)$ &  3.33$\pm$1.15$(+1)$\\
IRAS 22315$+$2418 & 87.1501 & $-$28.5927 &  1.13$\pm$0.17$(+0)$ &  1.78$\pm$0.14$(+0)$ &  3.74$\pm$0.96$(+0)$ &  7.08$\pm$1.96$(+0)$\\
IRAS 19409$+$5520 & 87.925 & $+$15.3704 &  2.60$\pm$0.39$(+0)$ &  4.88$\pm$0.24$(+0)$ &  9.80$\pm$1.78$(+0)$ &  1.97$\pm$0.69$(+1)$\\
IRAS 22035$+$3506 & 88.7152 & $-$16.2856 &  2.56$\pm$0.28$(+0)$ &  5.50$\pm$0.27$(+0)$ &  1.12$\pm$0.21$(+1)$ &  2.00$\pm$0.49$(+1)$\\
IRAS 22233$+$3013 & 89.2141 & $-$22.6878 &  1.50$\pm$0.22$(+0)$ &  2.56$\pm$0.11$(+0)$ &  5.33$\pm$1.23$(+0)$ &  9.49$\pm$3.11$(+0)$\\
IRAS 16164$+$5952 & 90.7378 & $+$42.3190 &  3.80$\pm$0.85$(+0)$ &  3.19$\pm$0.56$(+0)$ &  3.14$\pm$0.77$(+0)$ &  7.38$\pm$2.41$(+0)$\\
IRAS 23438$+$0312 & 93.2841 & $-$55.5955 &  2.22$\pm$0.37$(+0)$ &  2.59$\pm$0.18$(+0)$ &  3.83$\pm$1.22$(+0)$ &  6.79$\pm$3.04$(+0)$\\
IRAS 23166$+$1655 & 93.5267 & $-$40.3539 &  1.13$\pm$0.47$(+0)$ &  1.81$\pm$0.27$(+0)$ &  2.85$\pm$0.87$(+0)$ &  5.40$\pm$2.33$(+0)$\\
IRAS 21282$+$5050 & 93.9871 & $-$0.1178 &  2.08$\pm$0.16$(+1)$ &  6.03$\pm$0.34$(+1)$ &  1.65$\pm$0.17$(+2)$ &  2.61$\pm$0.20$(+2)$\\
IRAS 18216$+$6419 & 94.0257 & $+$27.4283 &  1.37$\pm$0.33$(+0)$ &  2.05$\pm$0.27$(+0)$ &  4.06$\pm$0.85$(+0)$ &  7.80$\pm$3.14$(+0)$\\
IRAS 17081$+$6422 & 94.3434 & $+$35.3483 &  3.80$\pm$0.49$(+0)$ &  3.62$\pm$0.30$(+0)$ &  3.48$\pm$0.86$(+0)$ &  7.20$\pm$3.09$(+0)$\\
IRAS 23013$+$2748 & 95.7486 & $-$29.0449 &  1.83$\pm$0.28$(+0)$ &  3.08$\pm$0.36$(+0)$ &  6.68$\pm$1.51$(+0)$ &  1.29$\pm$0.35$(+1)$\\
IRAS 17584$+$6638A & 96.4682 & $+$29.9545 &  1.05$\pm$0.44$(+0)$ &  1.87$\pm$0.22$(+0)$ &  4.10$\pm$0.76$(+0)$ &  8.23$\pm$2.73$(+0)$\\
IRAS 23173$+$2600 & 98.5749 & $-$32.2244 &  1.64$\pm$0.23$(+0)$ &  2.91$\pm$0.26$(+0)$ &  5.94$\pm$0.97$(+0)$ &  1.01$\pm$0.29$(+1)$\\
IRAS 23013$+$3735 & 100.5232 & $-$20.2866 &  2.32$\pm$0.24$(+0)$ &  5.69$\pm$0.31$(+0)$ &  1.27$\pm$0.19$(+1)$ &  2.39$\pm$0.56$(+1)$\\
IRAS 21419$+$5832 & 100.5953 & $+$4.3149 &  2.13$\pm$0.32$(+1)$ &  5.98$\pm$1.19$(+1)$ &  1.08$\pm$0.11$(+2)$ &  1.61$\pm$0.22$(+2)$\\
IRAS 22272$+$5435 & 103.349 & $-$2.5181 &  1.34$\pm$0.15$(+1)$ &  3.52$\pm$0.34$(+1)$ &  7.52$\pm$1.10$(+1)$ &  1.18$\pm$0.21$(+2)$\\
IRAS 14567$+$6607 & 104.8714 & $+$46.5260 &  3.29$\pm$0.71$(+0)$ &  3.10$\pm$0.44$(+0)$ &  3.11$\pm$0.82$(+0)$ &  7.65$\pm$2.38$(+0)$\\
IRAS 16306$+$7223 & 105.0108 & $+$36.2380 &  1.40$\pm$0.36$(+0)$ &  2.49$\pm$0.19$(+0)$ &  4.26$\pm$1.03$(+0)$ &  8.03$\pm$2.34$(+0)$\\
IRAS 00245$-$0652 & 106.105 & $-$68.6779 &  2.06$\pm$0.26$(+0)$ &  2.32$\pm$0.22$(+0)$ &  2.80$\pm$0.94$(+0)$ &  3.58$\pm$2.96$(+0)$\\
IRAS F23234$+$4215 & 106.5598 & $-$17.6011 &  1.68$\pm$0.36$(+0)$ &  3.81$\pm$0.35$(+0)$ &  9.45$\pm$1.67$(+0)$ &  1.59$\pm$0.46$(+1)$\\
IRAS 13172$+$4547 & 107.8914 & $+$70.7739 &  2.35$\pm$0.78$(+0)$ &  2.52$\pm$0.57$(+0)$ &  3.32$\pm$0.91$(+0)$ &  7.10$\pm$3.10$(+0)$\\
IRAS 19233$+$7627 & 108.2509 & $+$24.6048 &  1.27$\pm$0.23$(+0)$ &  2.35$\pm$0.20$(+0)$ &  7.32$\pm$1.10$(+0)$ &  1.37$\pm$0.32$(+1)$\\
IRAS 23320$+$4316 & 108.455 & $-$17.1467 &  1.90$\pm$0.45$(+0)$ &  3.97$\pm$0.29$(+0)$ &  9.57$\pm$1.81$(+0)$ &  1.78$\pm$0.52$(+1)$\\
IRAS 14162$+$6701 & 110.4345 & $+$48.1966 &  2.48$\pm$0.41$(+0)$ &  2.55$\pm$0.29$(+0)$ &  3.08$\pm$0.89$(+0)$ &  6.65$\pm$2.78$(+0)$\\
IRAS 21440$+$7324 & 110.6427 & $+$15.4053 &  2.90$\pm$0.44$(+0)$ &  7.86$\pm$0.56$(+0)$ &  2.62$\pm$0.33$(+1)$ &  4.79$\pm$0.93$(+1)$\\
IRAS 23528$+$4821 & 113.4682 & $-$13.2004 &  1.96$\pm$0.30$(+0)$ &  3.94$\pm$0.35$(+0)$ &  9.10$\pm$1.61$(+0)$ &  1.71$\pm$0.46$(+1)$\\
IRAS 21358$+$7823 & 113.8444 & $+$19.3897 &  1.48$\pm$0.29$(+0)$ &  3.61$\pm$0.34$(+0)$ &  1.15$\pm$0.16$(+1)$ &  2.17$\pm$0.50$(+1)$\\
IRAS 00042$+$4248 & 114.3475 & $-$19.0445 &  1.42$\pm$0.23$(+0)$ &  2.66$\pm$0.20$(+0)$ &  5.92$\pm$1.09$(+0)$ &  1.14$\pm$0.31$(+1)$\\
IRAS 23558$+$5106 & 114.5609 & $-$10.6191 &  2.39$\pm$0.46$(+0)$ &  5.59$\pm$0.34$(+0)$ &  1.60$\pm$0.26$(+1)$ &  2.60$\pm$0.48$(+1)$\\
IRAS 23416$+$6130 & 115.0582 & $-$0.0478 &  1.39$\pm$0.11$(+1)$ &  3.87$\pm$0.19$(+1)$ &  9.78$\pm$0.93$(+1)$ &  1.69$\pm$0.27$(+2)$\\
IRAS 00248$+$3518 & 117.4764 & $-$27.0310 &  1.42$\pm$0.32$(+0)$ &  2.53$\pm$0.17$(+0)$ &  5.08$\pm$1.13$(+0)$ &  9.19$\pm$3.47$(+0)$\\
IRAS 00102$+$7214 & 120.0162 & $+$9.8681 &  2.90$\pm$0.34$(+0)$ &  7.00$\pm$0.38$(+0)$ &  2.02$\pm$0.31$(+1)$ &  3.31$\pm$0.99$(+1)$\\
IRAS 12526$+$4728 & 121.198 & $+$69.9197 &  2.31$\pm$0.70$(+0)$ &  2.05$\pm$0.50$(+0)$ &  1.73$\pm$0.83$(+0)$ &  3.86$\pm$2.12$(+0)$\\
IRAS 12544$+$6615 & 122.1227 & $+$51.1260 &  9.18$\pm$2.51$(-1)$ &  1.17$\pm$0.19$(+0)$ &  2.84$\pm$0.64$(+0)$ &  6.47$\pm$2.25$(+0)$\\
IRAS 01144$+$6658 & 125.4913 & $+$4.4917 &  5.74$\pm$0.54$(+0)$ &  1.79$\pm$0.07$(+1)$ &  6.07$\pm$0.35$(+1)$ &  1.06$\pm$0.20$(+2)$\\
IRAS 12380$+$5607 & 126.1625 & $+$61.2121 &  8.68$\pm$2.74$(-1)$ &  9.48$\pm$1.71$(-1)$ &  2.15$\pm$0.62$(+0)$ &  5.91$\pm$1.60$(+0)$\\
IRAS 12427$+$4542 & 126.4474 & $+$71.6449 &  1.10$\pm$0.28$(+0)$ &  1.45$\pm$0.19$(+0)$ &  2.82$\pm$0.74$(+0)$ &  8.29$\pm$3.56$(+0)$\\
IRAS 01037$+$1219 & 128.6417 & $-$50.1074 &  1.80$\pm$0.42$(+0)$ &  2.75$\pm$0.36$(+0)$ &  4.05$\pm$1.08$(+0)$ &  5.47$\pm$2.86$(+0)$\\
IRAS 11125$+$7524 & 130.7762 & $+$40.4972 &  9.56$\pm$2.75$(-1)$ &  1.54$\pm$0.12$(+0)$ &  3.71$\pm$1.02$(+0)$ &  8.39$\pm$2.55$(+0)$\\
IRAS 01556$+$4511 & 135.1203 & $-$15.8378 &  1.96$\pm$0.28$(+0)$ &  3.44$\pm$0.39$(+0)$ &  7.21$\pm$1.58$(+0)$ &  1.34$\pm$0.41$(+1)$\\
IRAS 11538$+$5808 & 136.6269 & $+$57.7722 &  1.94$\pm$0.38$(+0)$ &  2.12$\pm$0.35$(+0)$ &  2.26$\pm$0.66$(+0)$ &  4.30$\pm$2.32$(+0)$\\
IRAS 02143$+$4404 & 138.7779 & $-$15.9012 &  1.83$\pm$0.22$(+0)$ &  3.08$\pm$0.22$(+0)$ &  6.57$\pm$1.49$(+0)$ &  1.20$\pm$0.40$(+1)$\\
IRAS 03062$+$6107 & 138.8168 & $+$2.8045 &  1.02$\pm$0.06$(+1)$ &  2.75$\pm$0.15$(+1)$ &  6.96$\pm$0.90$(+1)$ &  1.19$\pm$0.16$(+2)$\\
IRAS 10416$+$6740 & 139.5893 & $+$45.4140 &  7.22$\pm$1.73$(-1)$ &  9.04$\pm$1.34$(-1)$ &  2.33$\pm$0.45$(+0)$ &  7.06$\pm$2.48$(+0)$\\
IRAS 02302$+$4525 & 140.9753 & $-$13.6121 &  1.78$\pm$0.23$(+0)$ &  3.51$\pm$0.27$(+0)$ &  7.35$\pm$1.24$(+0)$ &  1.30$\pm$0.44$(+1)$\\
IRAS 03374$+$6229 & 141.1499 & $+$5.9679 &  5.91$\pm$0.67$(+0)$ &  1.70$\pm$0.15$(+1)$ &  4.94$\pm$0.63$(+1)$ &  8.92$\pm$2.20$(+1)$\\
IRAS 04459$+$6804 & 142.3897 & $+$14.9236 &  1.96$\pm$0.29$(+0)$ &  4.80$\pm$0.29$(+0)$ &  1.18$\pm$0.20$(+1)$ &  2.20$\pm$0.43$(+1)$\\
IRAS 11119$+$5517 & 148.4895 & $+$57.0500 &  1.28$\pm$0.56$(+0)$ &  1.16$\pm$0.36$(+0)$ &  1.55$\pm$0.80$(+0)$ &  3.49$\pm$1.65$(+0)$\\
IRAS 03019$+$3838 & 149.5981 & $-$17.0090 &  2.33$\pm$0.30$(+0)$ &  4.28$\pm$0.53$(+0)$ &  9.53$\pm$1.85$(+0)$ &  1.84$\pm$0.50$(+1)$\\
GK Per & 150.9553 & $-$10.1042 &  3.52$\pm$0.32$(+0)$ &  8.28$\pm$0.54$(+0)$ &  2.08$\pm$0.18$(+1)$ &  3.39$\pm$0.53$(+1)$\\
IRAS 11251$+$4527 & 160.1436 & $+$65.4334 &  2.11$\pm$0.61$(+0)$ &  1.74$\pm$0.44$(+0)$ &  1.97$\pm$0.92$(+0)$ &  5.12$\pm$2.40$(+0)$\\
IRAS 02168$-$0312 & 167.7551 & $-$57.9827 &  7.88$\pm$3.67$(-1)$ &  1.29$\pm$0.25$(+0)$ &  2.18$\pm$0.66$(+0)$ &  4.25$\pm$2.20$(+0)$\\
IRAS 07245$+$4605 & 172.2522 & $+$25.2582 &  1.99$\pm$0.36$(+0)$ &  3.14$\pm$0.32$(+0)$ &  5.28$\pm$1.12$(+0)$ &  1.05$\pm$0.42$(+1)$\\
IRAS 05528$+$2010 & 188.7152 & $-$2.4920 &  6.39$\pm$0.38$(+0)$ &  1.56$\pm$0.10$(+1)$ &  4.10$\pm$0.47$(+1)$ &  6.49$\pm$1.58$(+1)$\\
IRAS 03463$-$0710 & 195.7116 & $-$43.4296 &  1.93$\pm$0.23$(+0)$ &  3.31$\pm$0.26$(+0)$ &  6.84$\pm$1.42$(+0)$ &  1.27$\pm$0.37$(+1)$\\
IRAS 05524$+$0723 & 199.7872 & $-$8.9586 &  7.17$\pm$2.46$(+0)$ &  1.53$\pm$0.16$(+1)$ &  3.01$\pm$0.41$(+1)$ &  4.87$\pm$0.74$(+1)$\\
IRAS 04020$-$1551 & 208.8489 & $-$43.9775 &  1.18$\pm$0.22$(+0)$ &  1.56$\pm$0.24$(+0)$ &  2.80$\pm$0.82$(+0)$ &  5.98$\pm$2.35$(+0)$\\
IRAS 03172$-$2156 & 212.0889 & $-$55.9956 &  1.30$\pm$0.17$(+0)$ &  1.53$\pm$0.15$(+0)$ &  2.12$\pm$0.86$(+0)$ &  5.18$\pm$1.99$(+0)$\\
IRAS 04573$-$1452 & 214.3244 & $-$31.3271 &  1.51$\pm$0.22$(+0)$ &  2.97$\pm$0.24$(+0)$ &  7.29$\pm$1.35$(+0)$ &  1.29$\pm$0.42$(+1)$\\
IRAS 05251$-$1244 & 215.212 & $-$24.2837 &  2.87$\pm$0.37$(+0)$ &  7.44$\pm$0.84$(+0)$ &  1.88$\pm$0.26$(+1)$ &  3.08$\pm$0.54$(+1)$\\
IRAS 06176$-$1036 & 218.9681 & $-$11.7647 &  3.09$\pm$0.53$(+0)$ &  9.49$\pm$0.75$(+0)$ &  2.91$\pm$0.46$(+1)$ &  4.94$\pm$0.81$(+1)$\\
IRAS 09452$+$1330 & 221.4465 & $+$45.0603 &  2.88$\pm$0.85$(+0)$ &  2.98$\pm$0.76$(+0)$ &  4.37$\pm$1.10$(+0)$ &  6.77$\pm$2.68$(+0)$\\
IRAS 04387$-$3819 & 241.3235 & $-$41.3164 &  7.26$\pm$2.66$(-1)$ &  9.84$\pm$1.45$(-1)$ &  2.07$\pm$0.45$(+0)$ &  6.00$\pm$2.30$(+0)$\\
IRAS 01246$-$3248 & 250.1814 & $-$80.5886 &  1.32$\pm$0.34$(+0)$ &  1.65$\pm$0.24$(+0)$ &  2.48$\pm$0.80$(+0)$ &  5.03$\pm$1.82$(+0)$\\
IRAS 05418$-$4628 & 252.9465 & $-$30.6841 &  1.27$\pm$0.15$(+0)$ &  2.13$\pm$0.14$(+0)$ &  5.12$\pm$1.09$(+0)$ &  1.00$\pm$0.31$(+1)$\\
IRAS 05096$-$4834 & 254.8403 & $-$36.2899 &  6.71$\pm$2.11$(-1)$ &  9.37$\pm$1.39$(-1)$ &  1.98$\pm$0.58$(+0)$ &  4.71$\pm$2.43$(+0)$\\
IRAS 09429$-$2148 & 255.7954 & $+$23.3526 &  1.54$\pm$0.24$(+0)$ &  2.49$\pm$0.18$(+0)$ &  4.32$\pm$0.97$(+0)$ &  8.47$\pm$3.07$(+0)$\\
Y Hya & 257.5954  & $+$23.5763 & 1.32$\pm$0.26$(+0)$ &  2.17$\pm$0.19$(+0)$ &  4.00$\pm$0.79$(+0)$ &  7.69$\pm$2.20$(+0)$\\
IRAS 10350$-$1307 & 259.9664 & $+$38.0741 &  1.70$\pm$0.38$(+0)$ &  2.54$\pm$0.27$(+0)$ &  4.18$\pm$0.92$(+0)$ &  7.86$\pm$1.67$(+0)$\\
IRAS 10223$-$1823 & 261.0509 & $+$32.0499 &  2.88$\pm$0.43$(+0)$ &  4.35$\pm$0.42$(+0)$ &  5.62$\pm$1.68$(+0)$ &  1.15$\pm$0.33$(+1)$\\
IRAS 02522$-$5005 & 265.4512 & $-$57.3755 &  9.09$\pm$3.21$(-1)$ &  1.36$\pm$0.19$(+0)$ &  2.83$\pm$0.85$(+0)$ &  6.71$\pm$2.63$(+0)$\\
IRAS 07059$-$5818 & 268.876 & $-$20.9187 &  1.61$\pm$0.27$(+0)$ &  3.72$\pm$0.20$(+0)$ &  8.70$\pm$1.88$(+0)$ &  1.61$\pm$0.34$(+1)$\\
IRAS 10580$-$1803 & 269.2695 & $+$37.1958 &  1.84$\pm$0.35$(+0)$ &  2.42$\pm$0.28$(+0)$ &  3.59$\pm$1.00$(+0)$ &  6.09$\pm$1.98$(+0)$\\
IRAS 04361$-$6210 & 272.6714 & $-$39.3424 &  1.83$\pm$0.63$(+0)$ &  2.07$\pm$0.33$(+0)$ &  3.68$\pm$0.97$(+0)$ &  9.08$\pm$3.00$(+0)$\\
IRAS 05071$-$6327 & 273.2537 & $-$35.6061 &  1.29$\pm$0.25$(+0)$ &  1.48$\pm$0.14$(+0)$ &  2.80$\pm$0.73$(+0)$ &  6.60$\pm$2.60$(+0)$\\
IRAS 03112$-$5730 & 273.2962 & $-$50.9036 &  1.08$\pm$0.40$(+0)$ &  1.26$\pm$0.28$(+0)$ &  2.40$\pm$0.74$(+0)$ &  5.26$\pm$2.28$(+0)$\\
IRAS 02427$-$5430 & 273.4748 & $-$55.8918 &  1.16$\pm$0.33$(+0)$ &  1.88$\pm$0.19$(+0)$ &  3.87$\pm$1.10$(+0)$ &  7.88$\pm$2.98$(+0)$\\
IRAS 04330$-$6307 & 273.9899 & $-$39.4094 &  1.60$\pm$0.40$(+0)$ &  1.90$\pm$0.27$(+0)$ &  3.49$\pm$0.89$(+0)$ &  8.50$\pm$2.82$(+0)$\\
IRAS 08349$-$5945 & 275.626 & $-$11.4322 &  2.98$\pm$0.29$(+0)$ &  7.63$\pm$0.46$(+0)$ &  1.86$\pm$0.26$(+1)$ &  3.12$\pm$0.59$(+1)$\\
IRAS 10329$-$3918 & 276.2243 & $+$16.1420 &  1.71$\pm$0.29$(+0)$ &  2.95$\pm$0.22$(+0)$ &  6.79$\pm$1.29$(+0)$ &  1.26$\pm$0.24$(+1)$\\
IRAS 09200$-$5805 & 278.1592 & $-$5.9364 &  6.25$\pm$0.48$(+0)$ &  1.52$\pm$0.11$(+1)$ &  3.30$\pm$0.49$(+1)$ &  5.65$\pm$1.02$(+1)$\\
IRAS 02464$-$5915 & 278.8165 & $-$52.2858 &  1.47$\pm$0.41$(+0)$ &  1.89$\pm$0.44$(+0)$ &  2.97$\pm$0.83$(+0)$ &  6.48$\pm$2.81$(+0)$\\
IRAS 10323$-$4611 & 279.7474 & $+$10.1583 &  2.59$\pm$0.35$(+0)$ &  7.18$\pm$0.44$(+0)$ &  1.63$\pm$0.23$(+1)$ &  2.74$\pm$0.79$(+1)$\\
IRAS 11461$-$3542 & 288.9348 & $+$25.1725 &  2.27$\pm$0.29$(+0)$ &  4.35$\pm$0.39$(+0)$ &  8.35$\pm$1.33$(+0)$ &  1.47$\pm$0.34$(+1)$\\
IRAS 11385$-$5517 & 293.0277 & $+$5.9372 &  7.99$\pm$0.88$(+0)$ &  2.00$\pm$0.17$(+1)$ &  3.66$\pm$0.36$(+1)$ &  5.60$\pm$1.31$(+1)$\\
IRAS 05411$-$8625 & 299.1074 & $-$28.3902 &  1.97$\pm$0.35$(+0)$ &  3.86$\pm$0.26$(+0)$ &  9.24$\pm$1.30$(+0)$ &  1.82$\pm$0.31$(+1)$\\
IRAS 14003$-$7633 & 307.2199 & $-$14.5442 &  2.87$\pm$0.38$(+0)$ &  6.84$\pm$0.54$(+0)$ &  1.61$\pm$0.23$(+1)$ &  2.51$\pm$0.58$(+1)$\\
IRAS 22145$-$8041 & 310.0353 & $-$34.4970 &  1.34$\pm$0.27$(+0)$ &  3.04$\pm$0.14$(+0)$ &  8.59$\pm$1.75$(+0)$ &  1.71$\pm$0.45$(+1)$\\
IRAS 13001$+$0527 & 310.3571 & $+$67.8959 &  2.01$\pm$0.30$(+0)$ &  2.33$\pm$0.19$(+0)$ &  2.65$\pm$1.15$(+0)$ &  4.47$\pm$2.56$(+0)$\\
IRAS 15094$-$6953 & 314.6046 & $-$10.5162 &  2.75$\pm$0.28$(+0)$ &  5.81$\pm$0.30$(+0)$ &  1.16$\pm$0.16$(+1)$ &  1.87$\pm$0.63$(+1)$\\
IRAS F13370$-$3123 & 314.86 & $+$30.1061 &  2.38$\pm$0.33$(+0)$ &  3.23$\pm$0.30$(+0)$ &  4.73$\pm$1.04$(+0)$ &  8.69$\pm$2.99$(+0)$\\
IRAS 23564$-$5651 & 316.9919 & $-$59.1004 &  7.74$\pm$3.09$(-1)$ &  8.42$\pm$1.30$(-1)$ &  1.56$\pm$0.62$(+0)$ &  4.22$\pm$2.20$(+0)$\\
IRAS 13462$-$2807 & 318.0224 & $+$32.8108 &  2.81$\pm$0.61$(+0)$ &  4.39$\pm$0.64$(+0)$ &  6.70$\pm$1.41$(+0)$ &  1.02$\pm$0.34$(+1)$\\
IRAS 21197$-$6956 & 323.1957 & $-$38.2022 &  1.11$\pm$0.34$(+0)$ &  1.52$\pm$0.19$(+0)$ &  3.43$\pm$0.77$(+0)$ &  8.64$\pm$2.22$(+0)$\\
IRAS 14591$-$4438 & 326.0467 & $+$12.0707 &  4.09$\pm$0.36$(+0)$ &  8.87$\pm$1.02$(+0)$ &  1.70$\pm$0.32$(+1)$ &  2.65$\pm$0.78$(+1)$\\
IRAS 17389$-$5742 & 334.7225 & $-$14.2607 &  2.44$\pm$0.30$(+0)$ &  5.65$\pm$0.25$(+0)$ &  1.05$\pm$0.16$(+1)$ &  1.91$\pm$0.46$(+1)$\\
IRAS 20075$-$6005 & 337.1507 & $-$33.2112 &  1.45$\pm$0.40$(+0)$ &  2.01$\pm$0.26$(+0)$ &  3.99$\pm$1.12$(+0)$ &  6.87$\pm$2.36$(+0)$\\
IRAS 19575$-$5930 & 337.848 & $-$31.9574 &  1.30$\pm$0.38$(+0)$ &  1.98$\pm$0.15$(+0)$ &  4.10$\pm$1.05$(+0)$ &  8.61$\pm$2.71$(+0)$\\
IRAS 19510$-$5919 & 338.0451 & $-$31.1239 &  1.65$\pm$0.52$(+0)$ &  2.72$\pm$0.18$(+0)$ &  4.75$\pm$1.18$(+0)$ &  1.01$\pm$0.23$(+1)$\\
IRAS 00254$-$3317 & 342.3607 & $-$82.2294 &  1.17$\pm$0.19$(+0)$ &  1.12$\pm$0.15$(+0)$ &  1.27$\pm$0.58$(+0)$ &  2.86$\pm$1.65$(+0)$\\
IRAS 22230$-$4841 & 345.8847 & $-$54.7672 &  7.94$\pm$2.67$(-1)$ &  1.10$\pm$0.15$(+0)$ &  1.33$\pm$0.57$(+0)$ &  2.87$\pm$1.97$(+0)$\\
IRAS 22396$-$4708 & 346.2669 & $-$57.9541 &  6.32$\pm$3.58$(-1)$ &  9.17$\pm$2.07$(-1)$ &  1.83$\pm$0.75$(+0)$ &  4.68$\pm$2.45$(+0)$\\
IRAS 19143$-$5032 & 347.0453 & $-$24.6903 &  1.79$\pm$0.51$(+0)$ &  3.11$\pm$0.25$(+0)$ &  5.67$\pm$1.18$(+0)$ &  1.07$\pm$0.30$(+1)$\\
IRAS 22196$-$4612 & 350.2821 & $-$55.1638 &  7.72$\pm$3.02$(-1)$ &  1.17$\pm$0.24$(+0)$ &  2.06$\pm$0.67$(+0)$ &  4.82$\pm$2.05$(+0)$\\
IRAS 20120$-$4433 & 355.7398 & $-$33.1629 &  1.86$\pm$0.50$(+0)$ &  2.42$\pm$0.26$(+0)$ &  3.71$\pm$1.17$(+0)$ &  6.61$\pm$1.98$(+0)$\\
IRAS 00128$-$3219 & 358.6701 & $-$80.7505 &  9.43$\pm$2.33$(-1)$ &  1.15$\pm$0.12$(+0)$ &  1.31$\pm$0.58$(+0)$ &  2.63$\pm$2.48$(+0)$\\\end{longtable}

\begin{landscape} 
\setlength{\topmargin}{40mm} 
\setlength{\textheight}{160mm}
   \scriptsize
\begin{longtable}{lllllllll}
\caption{Newly Resolved Far-IR Sources Found Near the MLHES Targets}\label{tab:extrasources}
\hline
&
 &
 &
N65 & 
WIDE-S & 
WIDE-L & 
N160 &
Associated &
\\
No.\  &
RA(J2000) & 
DEC(J2000) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) & 
(MJy\,sr$^{-1}$) &
MLHES Source &
Identity\\
\hline
\endfirsthead
\hline
No.\ &
RA(J2000) & 
DEC(J2000) & 
N65 & 
WIDE-S & 
WIDE-L & 
N160 &
Assoc.\ MLHES Source &
Identity\\ 
\hline
\endhead
\hline
\endfoot
\hline
%\multicolumn{7}{l}{\parbox{6in}{%
%Note -- 
%$^{\ast}$: the source boundary adopted from a shorter waveband.}}
\endlastfoot
 1&   1.702569 & $+$43.028147 & $\dots$ & 1.11$\pm$0.63$(-1)$ & 6.96$\pm$1.24$(-2)$ & 2.45$\pm$1.60$(-2)$ & IRAS 00042$+$4248 & Unknown \\
 2&   6.816878 & $-$6.597084  & 9.99$\pm$2.11$(-2)$ & 1.34$\pm$0.14$(-1)$ & 1.69$\pm$0.08$(-1)$ & 1.32$\pm$0.19$(-1)$ & IRAS 00245$-$0652 & Unknown \\
 3&  48.265166 & $-$57.354368 & 8.17$\pm$0.52$(-1)$ & 1.21$\pm$0.03$(+0)$ & 2.01$\pm$0.03$(+0)$ & 2.18$\pm$0.07$(+0)$ & IRAS 03112$-$5730 & ESO 116-12 \\
 4&  61.051764 & $-$15.751063 & 1.99$\pm$0.03$(+0)$ & 3.35$\pm$0.02$(+0)$ & 1.74$\pm$0.03$(+0)$ & 4.25$\pm$0.31$(-1)$ & IRAS 04020$-$1551 & Unknown \\
 5&  70.165871 & $-$38.176343 & 2.70$\pm$1.27$(-2)$ & 3.59$\pm$0.78$(-2)$ & 3.65$\pm$0.70$(-2)$ & 9.58$\pm$1.84$(-2)$ & IRAS 04387$-$3819 & Unknown \\
 6&  77.743444 & $-$48.539302 & 7.32$\pm$2.36$(-2)$ & 7.46$\pm$1.51$(-2)$ & 6.06$\pm$0.66$(-2)$ & 8.09$\pm$2.02$(-2)$ & IRAS 05096$-$4834 & Unknown \\
 7&  80.416615 & $-$86.415403 & 1.60$\pm$0.28$(-1)$ & 1.45$\pm$0.19$(-1)$ & 2.05$\pm$0.29$(-1)$ & 2.41$\pm$0.50$(-1)$ & IRAS 05411$-$8625 & IRAS 05367$-$8627 \\
 8&  85.772116 & $-$46.429199 & 6.15$\pm$1.07$(-2)$ & 1.04$\pm$0.07$(-1)$ & 10.0$\pm$1.06$(-2)$ & 6.47$\pm$2.83$(-2)$ & IRAS 05418$-$4628 & LEDA 515123 \\
 9& 112.027330 & $+$45.903738 & 4.53$\pm$0.58$(-1)$ & 4.97$\pm$0.36$(-1)$ & 2.08$\pm$0.27$(-1)$ & 4.18$\pm$0.41$(-1)$ & IRAS 07245$+$4605 & NVSS J072806$+$455415 \\
10& 112.151760 & $+$46.023933 & 7.04$\pm$2.31$(-2)$ & 5.62$\pm$1.61$(-2)$ & 2.40$\pm$1.30$(-2)$ &  $\dots$  & IRAS 07245$+$4605 & Unknown \\
11& 156.235920 & $-$18.680481 & 3.46$\pm$1.59$(-1)$ & 3.96$\pm$1.43$(-1)$ & 4.12$\pm$0.19$(-1)$ & 1.62$\pm$0.30$(-1)$ & IRAS 10223$-$1823 & 2MASX J10245656$-$1840511 \\
12& 156.172150 & $-$18.702896 & $\dots$ & 1.27$\pm$1.10$(-1)$ & 1.60$\pm$0.14$(-1)$ & 8.71$\pm$2.24$(-2)$ & IRAS 10223$-$1823 & 2MASX J10244108$-$1842161 \\
13& 158.598138 & $-$46.557139 & 3.41$\pm$1.60$(-1)$ & 4.30$\pm$1.18$(-1)$ & 4.98$\pm$0.49$(-1)$ & 1.96$\pm$0.53$(-1)$ & IRAS 10323$-$4611 & Unknown \\
14& 168.742160 & $+$54.963817 & 1.99$\pm$0.20$(-1)$ & 1.18$\pm$0.22$(-1)$ & 6.65$\pm$1.16$(-2)$ & 1.66$\pm$0.35$(-1)$ & IRAS 11119$+$5517 & MCG$+$09$-$19$-$014 \\
15& 199.790730 & $+$45.494444 & 2.28$\pm$1.12$(-2)$ & 6.34$\pm$0.84$(-2)$ & 6.86$\pm$0.67$(-2)$ & 1.31$\pm$0.19$(-1)$ & IRAS 13172$+$4547 & 2MASX J13190967$+$4529332 \\
16& 207.266370 & $+$39.497685 & 1.34$\pm$0.26$(-1)$ & 2.78$\pm$0.17$(-1)$ & 3.05$\pm$0.14$(-1)$ & 7.22$\pm$0.37$(-1)$ & IRAS 13468$+$3947 & UGC 8736 \\
17& 216.096160 & $+$25.787907 & $\dots$ & 1.65$\pm$1.34$(-1)$ & 1.56$\pm$0.16$(-1)$ & 1.90$\pm$0.27$(-1)$ & IRAS 14219$+$2555 & 2MASX J14242307$+$2547173 \\
18& 224.445830 & $+$65.905068 & 2.40$\pm$0.27$(-1)$ & 2.81$\pm$0.15$(-1)$ & 5.12$\pm$0.18$(-1)$ & 9.28$\pm$0.46$(-1)$ & IRAS 14567$+$6607 & Unknown \\
19& 224.219270 & $+$65.933355 & 2.40$\pm$0.27$(-1)$ & 2.81$\pm$0.15$(-1)$ & 5.12$\pm$0.18$(-1)$ & 9.28$\pm$0.46$(-1)$ & IRAS 14567$+$6607 & MCG$+$11$-$18$-$017 \\
20& 240.707950 & $+$47.225917 & 2.47$\pm$0.03$(+0)$ & 2.29$\pm$0.02$(+0)$ & 3.68$\pm$0.03$(+0)$ & 5.75$\pm$0.32$(-1)$ & IRAS 16011$+$4722 & UGC 10156 \\
21& 283.326860 & $+$33.067801 & 2.40$\pm$1.65$(-1)$ & 5.07$\pm$2.39$(-1)$ & 6.13$\pm$0.52$(-1)$ & 9.14$\pm$0.72$(-1)$ & IRAS 18517$+$3257 & IC 1296 \\
%22& 283.627740 & $+$36.859733 & 1.09$\pm$0.14$(-1)$ & 1.09$\pm$0.10$(-1)$ & 7.30$\pm$0.87$(-2)$ & 1.66$\pm$0.18$(-1)$ & IRAS 18527$+$3650 & Unknown \\
22& 283.582100 & $+$36.785821 & 1.62$\pm$0.19$(-1)$ & 1.76$\pm$0.13$(-1)$ & 8.75$\pm$1.11$(-2)$ & 2.17$\pm$1.12$(-2)$ & IRAS 18527$+$3650 & IRAS 18525$+$3643 \\
23& 321.103680 & $-$69.709140 & 1.21$\pm$0.03$(+0)$ & 2.05$\pm$0.04$(+0)$ & 1.12$\pm$0.03$(+0)$ & 8.38$\pm$0.57$(-1)$ & IRAS 21197$-$6956 & Unknown \\
24& 326.270180 & $+$73.668948 & 1.30$\pm$0.28$(-1)$ & 2.31$\pm$0.19$(-1)$ & 3.67$\pm$0.32$(-1)$ & 4.87$\pm$0.44$(-1)$ & IRAS 21440$+$7324 & Unknown \\
25& 335.373800 & $-$80.447149 & 3.86$\pm$0.30$(-1)$ & 6.25$\pm$0.21$(-1)$ & 5.35$\pm$0.41$(-1)$ & 5.00$\pm$0.45$(-1)$ & IRAS 22145$-$8041 & 6dFGS gJ222128.0$-$802653 \\
26& 336.475330 & $-$48.500234 & 7.59$\pm$1.85$(-2)$ & 6.68$\pm$1.15$(-2)$ & 5.83$\pm$0.86$(-2)$ & 1.78$\pm$0.25$(-1)$ & IRAS 22230$-$4841 & LEDA 486758 \\
27& 345.933400 & $+$28.154108 & 1.74$\pm$0.33$(-1)$ & 2.13$\pm$0.29$(-1)$ & 2.80$\pm$0.18$(-1)$ & 1.74$\pm$0.24$(-1)$ & IRAS 23013$+$2748 &  Unknown \\
28& 350.013690 & $+$26.216799 & 5.65$\pm$0.47$(-1)$ & 8.39$\pm$0.33$(-1)$ & 6.44$\pm$0.28$(-1)$ & 5.94$\pm$0.42$(-1)$ & IRAS 23173$+$2600 & Mrk 322 \\
\hline
\end{longtable}
